A search for signatures of quasar evolution: Comparison of the shapes of the rest-frame optical/UV continua of quasars at z>3 and z~0.1

For 15 bright (V<17.5), high redshift (z>3) quasars, we have obtained IR spectra and photometry, and optical spectrophotometry and photometry, which we use to construct their rest-frame 1285-5100 AA spectral energy distributions (SEDs). High resolution spectroscopy for 7 and L' detections of 4 extend their SEDs shortwards of Ly_alpha or redwards of 7500 AA. The average luminosities within a set of narrow, line-free, windows are computed. Power law fits to those from 1285 to 5100 AA, but excluding the 2000-4000 AA region of the FeII+BaC `small bump', adequately characterize the continuum shapes of most of the objects and yield optical/UV spectral indices (aouv: fnu ~ nu^{aouv}). To look for signs of evolution, we compare the distribution of the aouv for the z>3 quasars with that for a set of 27 z~0.1 quasars which are matched to the high redshift(z) ones in evolved luminosity. The mean (median) aouv for the high and low z samples are -0.32(-0.29) and -0.38(-0.40), respectively. Neither the distributions nor means differ significantly. The distributions of aouv for both samples span a wide range however, with Delta~1, which could be understood as the result of both a diversity in the emitted continua themselves and in the amounts of intrinsic extinction undergone. A clear difference between the high and low z samples occurs in the region of `small bump'. The power law fit residuals for the low z sample show a systematic excess from 2200-3000 AA ; this feature is weak or absent in the high z sample. Further study is needed, but the `small bump' evolution could reflect differences in iron abundance or FeII energy source, or alternatively, an intrinsic turnover in the continuum itself which is present at low but not at high z. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{lllllllll}
\tabletypesize{\tiny}
\tablecaption{IR Photometry\label{irphot}}
\tablewidth{0pt}
\tablehead{
\colhead{Quasar} & 
\colhead{Instrument} & 
\colhead{date (UT)}  & 
\colhead{J} & 
\colhead{H} & 
\colhead{K} & 
\colhead{L\tablenotemark{a}} & 
\colhead{N\tablenotemark{a}} &  
\colhead{comments\tablenotemark{b}}}
\startdata
Q0000-263 & OSIRIS & 1993 Dec 5 &\nodata & \nodata &$15.07\pm0.05$ & \nodata & \nodata &   \\ 
 & MMT-IRphot & 1993 Oct 30 & $16.09\pm0.05$ & $15.48\pm0.05$ &$14.85\pm0.05 $ & \nodata & \nodata & $c$\\ 
\tableline
Q0014+813 & MMT-IRphot & 1993 Jun 4 & \nodata & \nodata &$13.60\pm0.02$ &$>13.18$& \nodata &5\farcs3 \\ 
 & MMT-IRphot & 1993 Jun 8 & $14.88\pm0.01$ & $14.21\pm0.17$ &$13.61\pm0.02$ &$12.28\pm0.52$& \nodata & 5\farcs3 \\ 
 & MMT-IRbol & 1992 Nov 8 & \nodata & \nodata & \nodata & \nodata & $>8.81 $ & 5\farcs4 \\ 
\tableline
Q0055-269 & OSIRIS & 1993 Dec 5 & \nodata & \nodata &$15.48\pm0.06$ & \nodata & \nodata  & \\ 
 & OSIRIS & 1994 Sep 26 & \nodata & $15.92\pm0.09$ & \nodata & \nodata & \nodata  &\\ 
&MMT-IRphot& 1993 Sep 27 & \nodata & $16.06\pm0.06$ & $15.12 \pm 0.07$ &$>12.89$ & \nodata & 8\farcs7, $d$\\ 
\tableline
Q0114-089 & MMT-IRphot & 1993 Sep 27 & \nodata & \nodata & $15.11 \pm 0.10$ &$>13.40$& \nodata &8\farcs7, $d$\\ 
& OSIRIS & 1994 Sep 26 & \nodata & $15.95\pm0.09$ & \nodata & \nodata & \nodata &  \\ 
 & MMT-IRbol & 1992 Nov 8 & \nodata & \nodata & \nodata & \nodata & $>8.39 $ & 5\farcs4 \\ 
\tableline
Q0347-383 & OSIRIS & 1994 Sep 26 & \nodata & $16.04\pm0.09$ & \nodata & \nodata & \nodata &  \\ 
\tableline
Q0420-388 & OSIRIS & 1994 Sep 26 & \nodata & $14.86\pm0.08$ & \nodata & \nodata & \nodata &  \\  \tableline
Q0636+680 & MMT-IRphot & 1993 Oct 30 & $14.83\pm0.05$ & $14.31\pm0.05$ &$13.68\pm0.05$ & \nodata &\nodata & $c$\\ 
 & MMT-IRphot & 1994 March 24 & \nodata & \nodata & \nodata  &$12.64\pm0.24$& \nodata & 5\farcs3, $e$ \\ \tableline
Q0956+122 & MMT-IRphot & 1993 Oct 30 & $16.10\pm0.05$ & $15.59\pm0.05$ &$15.11\pm0.05$ & \nodata& \nodata & $c$ \\\tableline
Q1107+48 & MMT-IRphot & 1993 Jun 8 & \nodata & \nodata & $14.33 \pm 0.07$&$12.91\pm0.59$& \nodata  & 5\farcs3  \\  \tableline
Q1159+123 & MMT-IRphot & 1993 Jun 8 & $16.03\pm0.04$ & $15.50\pm0.17$ & $14.71 \pm 0.07$ &$>12.61$& \nodata & 5\farcs3 \\  \tableline
Q1208+101 & MMT-IRphot & 1993 Jun 7 & $16.24\pm0.06$ & \nodata & $15.42 \pm 0.12$& \nodata& \nodata  & 5\farcs3 \\ 
\tableline
Q1358+391 & MMT-IRphot & 1993 Jun 7 & $16.48\pm0.08$ & $15.98\pm0.08$ & $15.32 \pm 0.10$&$>12.63$& \nodata & 5\farcs3 \\ 
\tableline
Q1442+101 & MMT-IRphot & 1993 Jun 8 & $16.83\pm0.06$ & $16.42\pm0.17$ & $15.94 \pm 0.11$&$>10.99$& \nodata & 5\farcs3 \\ 
\tableline
Q1935-692 & OSIRIS & 1994 Sep 26 & \nodata & $16.27\pm0.11$ & \nodata  & \nodata& \nodata  &  \\ 
\tableline
Q1946+7658& MMT-IRphot & 1993 Jun 4 & $14.58\pm0.01$ & $14.01 \pm 0.02$ & $13.44\pm0.02 $ &$12.50\pm0.16$& \nodata & 5\farcs3 \\ 
 & MMT-IRbol & 1992 Nov 8 & \nodata & \nodata & \nodata & \nodata & $>8.59 $ & 5\farcs4 \\ 
\tableline
Q2000-330 & OSIRIS & 1994 Sep 26 & \nodata & $15.64\pm0.09$ & \nodata  & \nodata& \nodata  & \\ 
\tableline
Q2126-158 & OSIRIS & 1994 Sep 26 & \nodata & $14.82\pm0.08$ & \nodata  & \nodata& \nodata  & \\ 
 & MMT-IRphot & 1993 Jun 7 & $15.57\pm0.04$ & $14.99\pm0.08$ & $14.28 \pm 0.09$&$13.11\pm0.50$& \nodata & 5\farcs3 \\ 
 & MMT-IRbol & 1992 Nov 8 & \nodata & \nodata & \nodata & \nodata & $>7.54 $  & 5\farcs4 \\ 
\tableline
Q2204-408 & OSIRIS & 1994 Sep 26 & \nodata & $15.47\pm0.09$ & \nodata  & \nodata& \nodata  & \\ \tableline
\enddata
\tablenotetext{a}{Lower limits to the magnitudes were determined from the 3$\sigma$ flux upper limits following: $M_{3\sigma}=-2.5log_{10}[3\sigma(F)/F_{0}$] where $F_{0}=309$ Jy at L$^{\prime}$ (Cutri 1994, private communication) and $F_{0}=36$ Jy at N (Rieke, Lebofsky and Low 1985)}
\tablenotetext{b}{Comments include aperture used ($\arcsec$) for MMT IR photometer or bolometer observations and the additional notes:
%{c. Photometry obtained by R. Elston and D. DePoy.};
{c. Photometry obtained and reduced by R. Cutri}; {d. Photometry obtained and reduced by S. 
Kenyon}; {e. A 10\arcsec, rather than 15\arcsec, throw used.}}

\end{deluxetable}

\begin{deluxetable}{lllllll}
\tabletypesize{\footnotesize}
\tablecaption{Log of Optical Spectrophotometric Observations\label{optspec}}
\tablewidth{0pt}
\tablehead{
\colhead{Quasar} & 
\colhead{Telescope} & 
\colhead{$\lambda$ (\AA)} & 
\colhead{slit/grating$^{a}$} & 
\colhead{R$^{b}$} &
\colhead{t$^{c}$} & 
\colhead{date (UT)}}
\startdata
Q$0000-263$ & CTIO 1.5-m & 5090-9580 & 4/158 &500 & 60 & 1993 Sep 16 \\
  & MMT  & 3685-8780 & 5/150   &60  & 15  & 1991 Sep 16  \\
  & MMT  & 3685-8780 & 1.5/150 &250 & 20  & 1991 Sep 16  \\\tableline
Q$0014+813$ & MMT  & 3685-8780 & 5/150   &60  & 5   & 1991 Sep 16 \\
          & MMT  & 3685-8780 & 1.5/150 &250 & 10  & 1991 Sep 16  \\\tableline
Q$0055-269$ & CTIO 1.5-m & 3500-8300 & 4/150 &400 & 60 & 1993 Sep 15 \\
          & CTIO 1.5-m & 5000-9500 & 4/158 &500 & 60 & 1993 Sep 16 \\\tableline
Q$0114-089$ & CTIO 1.5-m & 5000-9500 & 4/158 &500 & 60  & 1993 Sep 17 \\\tableline
Q$0347-383$ & CTIO 1.5-m & 3500-8300 & 4/150 &400 & 60 & 1993 Sep 15 \\
          & CTIO 1.5-m & 5000-9500 & 4/158 &500 & 60 & 1993 Sep 17 \\\tableline
Q$0420-388$A& CTIO 1.5-m & 3500-8300 & 4/150 &400 & 60 & 1993 Sep 15 \\
          & CTIO 1.5-m & 5000-9500& 4/158 &500 & 56.7 & 1993 Sep 16 \\\tableline
          & MMT  & 4200-8400 & 5/150 &60& 10   & 1991 May 17  \\
Q$0636+680$ & MMT  & 4200-8400 & 1.5/150 &250& 5   & 1991 May 17  \\
          & MMT  & 4060-6550 & 1.5/300 &400& 15  & 1991 May 19  \\\tableline
Q$0956+122$ & FLWO 1.5-m& 3680-7575 & 5/300 &500 & 45 & 1994 Feb 6 \\\tableline
Q$1159+123^{d}$&Steward 2.3-m& 4500-7500 & 4.5/300 &400 & 50 & 1990 May 21  \\\tableline
Q$1208+101$& MMT  & 4200-8400 & 5/150 &60& 10   & 1991 May 17  \\
         & MMT  & 4200-8400 & 1.5/150 &250 & 15   &1991 May 17  \\
         & MMT  & 4000-6550 & 1.5/300 &400 & 10   &1991 May 18  \\\tableline
Q$1935-692$& CTIO 1.5-m & 3500-8300 & 4/150 &400 & 80 & 1993 Sep 15 \\ % or 100 min?
         & CTIO 1.5-m & 5000-9500 & 4/158 &500 & 60 & 1993 Sep 17 \\\tableline
Q$1946+7658$&Steward 2.3-m& 3200-6500 & 4/400 &160 & 30 & 1992 Sep 23 \\
         &Steward 2.3-m& 5500-9100 & 4/300 &180 & 30 & 1992 Sep 23 \\\tableline
Q$2000-330$ & CTIO 1.5-m & 3500-8300 & 4/150 &400 & 60 & 1993 Sep 15 \\
         & CTIO 1.5-m & 5000-9500 & 4/158 &500 & 60 & 1993 Sep 16 \\\tableline
Q$2126-158$& CTIO 1.5-m & 5000-9500 & 4/158 &500 & 60 & 1993 Sep 16 \\
         & MMT        & 4200-8400 & 1.5/150 &250 & 15    &1991 Sep 16 \\
         & MMT        & 4200-8400 & 5/150 &60 & 10    &1991 Sep 16  \\\tableline
Q$2204-408$& CTIO 1.5-m & 3500-8300 & 4/150 &400 & 60 & 1993 Sep 14  \\ 
         &            & 5000-9500 & 4/158 &500 & 60 & 1993 Sep 17 \\  \tableline
\enddata
\tablenotetext{a}{The slit width (in arcsec on the sky) and grating (gpm).}
\tablenotetext{b}{$R = \lambda / \Delta \lambda$, where $\Delta \lambda$ is the FWHM.}
\tablenotetext{c}{The total exposure time in minutes.}
\tablenotetext{d}{from Bechtold \etal\ 1994.}
\end{deluxetable}

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Optical Photometric Observations \label{optphot}}
\tablewidth{0pt}
\tablehead{
\colhead{Quasar} & 
\colhead{telescope} & 
\colhead{date (UT)} & 
\colhead{U} & 
\colhead{B} & 
\colhead{V} & 
\colhead{R} & 
\colhead{I} \\
}
\startdata
Q0000-263  &CTIO 0.9-m & 93 Sep 12 &\dotdot &\dotdot  & \dotdot& $17.33\pm0.03$ & $16.89\pm0.03$ \\ 
           &CTIO 0.9-m & 93 Sep 12 &\dotdot &\dotdot &\dotdot & $17.34\pm0.03$ &\dotdot           \\ 
           &CTIO 0.9-m & 93 Sep 13 &\dotdot & $20.21\pm0.03$  &\dotdot &   \dotdot     &\dotdot    \\ \tableline
Q0014+813  &FLWO 1.2-m&93 Oct 27 &\dotdot &$17.56\pm0.04$ & \dotdot &$16.14\pm0.02$ & $15.66\pm0.02$ \\ 
           &FLWO 1.2-m&93 Oct 27 &\dotdot &$17.56\pm0.07$ & \dotdot & \dotdot & \dotdot  \\ 
           &FLWO 1.2-m&93 Oct 27 &\dotdot &$17.53\pm0.04$ & \dotdot & \dotdot & \dotdot  \\ \tableline
Q0055-269   &CTIO 0.9-m & 93 Sep 12 &\dotdot & \dotdot  &\dotdot & $17.57\pm0.03$ & $17.46\pm0.03$ \\ 
             &CTIO 0.9-m & 93 Sep 13 &\dotdot & $18.68\pm0.03$  &\dotdot &  \dotdot      & \dotdot  \\ \tableline
Q0114-089   &CTIO 0.9-m & 93 Sep 12 &\dotdot & \dotdot   &\dotdot & $17.21\pm0.03$ & $16.93\pm0.03$ \\ 
            &CTIO 0.9-m & 93 Sep 13 &\dotdot & $18.12\pm0.03$  & \dotdot&   \dotdot  &\dotdot    \\ \tableline
Q0130-403   &CTIO 0.9-m & 93 Sep 12 &\dotdot & \dotdot   &\dotdot & $16.86\pm0.03$ & $16.56\pm0.03$ \\ 
            &CTIO 0.9-m & 93 Sep 13 &\dotdot & $17.69\pm0.03$  &\dotdot & \dotdot       &\dotdot        \\ \tableline
Q0347-383   &CTIO 0.9-m & 93 Sep 12 & \dotdot& \dotdot                 &\dotdot & $17.56\pm0.03$ & $17.23\pm0.03$ \\ 
             &CTIO 0.9-m & 93 Sep 13 &\dotdot & $18.63\pm0.03$  & \dotdot& \dotdot       & \dotdot        \\ \tableline
Q0351-390   &CTIO 0.9-m & 93 Sep 12 &\dotdot &\dotdot   &\dotdot & $17.05\pm0.03$ & $16.84\pm0.03$ \\ 
             &CTIO 0.9-m & 93 Sep 13 &\dotdot & $17.85\pm0.03$  &\dotdot &  \dotdot   &\dotdot         \\ \tableline
Q0420-388A  &CTIO 0.9-m & 93 Sep 12 & \dotdot&  \dotdot                & \dotdot& $16.64\pm0.03$ & $16.28\pm0.03$ \\ 
            &CTIO 0.9-m & 93 Sep 13 & & $17.80\pm0.03$  &\dotdot & \dotdot       &\dotdot        \\ \tableline
Q0636+680   &FLWO 1.2-m  & 93 Oct 26 & \dotdot &  $17.35\pm0.01$ & \dotdot &$16.25\pm0.01$ & $15.77\pm0.02$ \\ 
            &FLWO 1.2-m  & 93 Oct 27 & \dotdot & \dotdot & \dotdot &$16.34\pm0.01$ & $15.90\pm0.02$ \\ \tableline
Q0956+122   &FLWO 1.2-m  & 93 Oct 26 & \dotdot & $18.22\pm0.04$ & \dotdot & $17.09\pm0.02$ & $16.88\pm0.03$ \\ 
            &FLWO 1.2-m  & 93 Oct 27 & \dotdot & \dotdot  & \dotdot & $17.17\pm0.04$ & $16.82\pm0.05$ \\ \tableline
Q1107+48 &FLWO 1.2-m&94 Apr 2 & $17.37\pm0.05$&$17.24\pm 0.03$& $16.92\pm 0.02$&$16.63 \pm0.03$ &$16.24 \pm0.04$\\ \tableline
Q1159+123  &FLWO 1.2-m & 94 Apr 2 & \dotdot     &$18.79\pm 0.06$& $17.30\pm 0.02$&$17.33 \pm0.04$ &$16.91 \pm0.06$\\ \tableline
Q1208+101 &FLWO 1.2-m & 94 Apr 3 & \dotdot  & $18.79\pm 0.11$& $17.71\pm 0.04$&$16.96 \pm0.07$ &$16.63 \pm0.08$\\ \tableline
Q1358+391  &FLWO 1.2-m& 94 Apr 2 & \dotdot &$19.06\pm0.12$& $17.79\pm0.04$&$17.74 \pm0.07$ &$17.31 \pm0.10$\\ \tableline
 Q1935-692   &CTIO 0.9-m & 93 Sep 13 &\dotdot & $18.43\pm0.03$  & \dotdot& $17.35\pm0.03$ & $16.96\pm0.03$ \\ \tableline
 Q1946+7658  &FLWO 1.2-m  & 93 Oct 26,7 &$17.32\pm0.12$&$16.94\pm0.03$&$16.20\pm0.02$&$15.89\pm0.01$&$15.37\pm0.01$  \\ 
             &            & 93 Oct 26,7 & \dotdot      & \dotdot      &$16.20\pm0.02$&$15.87\pm0.02$&$15.36\pm0.02$  \\ 
             &            & 93 Oct 26,7 & \dotdot      & \dotdot      &$16.19\pm0.02$& \dotdot      & \dotdot        \\ 
             &            & 93 Oct 26,7 & \dotdot      & \dotdot      &$16.21\pm0.02$& \dotdot      & \dotdot        \\ \tableline
 Q2000-330   &CTIO 0.9-m & 93 Sep 13 &\dotdot& $18.95\pm0.03$  &\dotdot & $17.07\pm0.02$ & $16.77\pm0.03$ \\ \tableline
 Q2126-158   &CTIO 0.9-m & 93 Sep 13 &\dotdot& $18.08\pm0.03$  &\dotdot & $16.74\pm0.02$ & $16.27\pm0.03$ \\ \tableline
 Q2204-408   &CTIO 0.9-m & 93 Sep 13 &\dotdot& $18.52\pm0.03$  &\dotdot & $17.43\pm0.02$ & $16.97\pm0.03$ \\ \tableline
\enddata
\tablecomments{As mentioned in the text, the CTIO observations were made in photometric conditions. During the runs at FLWO, however, we did not have strictly 
photometric weather, so some observations were repeated.}
\end{deluxetable}

\begin{deluxetable}{crrrrcc} 
\tabletypesize{\footnotesize}
\tablecolumns{7}
\tablecaption{{Adopted calibration data for IR and optical photometry}\label{flux0mag}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Filter} &
\multicolumn{1}{c}{$\lambda_{0}$} &
\multicolumn{1}{c}{$\lambda_{-}$} &
\multicolumn{1}{c}{$\lambda_{+}$} &
\multicolumn{1}{c}{$F_{\nu}(\lambda_{0}$; Vega)}  &
\multicolumn{1}{c}{$F_{\nu}(\lambda_{0}$; PL)}\tablenotemark{a} &
\multicolumn{1}{c}{$\Delta m$ \tablenotemark{b}} \\
\colhead{} &
\colhead{[$\mu$m]} &
\colhead{[$\mu$m]} &
\colhead{[$\mu$m]} &
\colhead{[Jy]} &
\colhead{[Jy]} &
\colhead{}
}
\startdata
 U & 0.365 & 0.337 & 0.392 & 1353 & 1759 & $-0.28$\phn\phn \\ 
 B & 0.434 & 0.384 & 0.484 & 4390\tablenotemark{c} & 4970 & $-0.13$\phn\phn \\ 
 V & 0.542 & 0.495 & 0.589 & 3630 & 3610 & \phs0.006\phn \\ 
 R & 0.628 & 0.566 & 0.690 & 3080 & 3040 & \phs0.014\phn \\ 
 I & 0.836 & 0.725 & 0.948 & 2265 & 2265 & \phs0.0\phn\phn \\    
 J\tablenotemark{d} & 1.25 & 1.15 & 1.35 & 1603 & \nodata & \nodata \\    
 H\tablenotemark{d} & 1.60 & 1.40 & 1.80 & 1075 & \nodata & \nodata \\    
 K\tablenotemark{d} & 2.22 & 1.97 & 2.47 & 667 & \nodata &\nodata \\    
 L$^{\prime}$\tablenotemark{d} & 3.4 & 3.3 & 3.5 & 309 & \nodata & \nodata \\    
 N\tablenotemark{d} & 10.6 & 8.2 & 13.21 & 36 & \nodata & \nodata \\    
\enddata
\tablenotetext{a}{
$F_{\nu}$($\lambda_{0};PL$) is the flux within a band that would be 
expected for a power law as opposed to a stellar spectrum. We compute
it by scaling the zero magnitude Vega flux by the ratio of the 
normalized convolution of a power law spectrum ($F_{\nu}(PL)$) with 
the filter ($\phi_{f}$) and detector ($\phi_{d}$) response functions to 
the likewise convolved Vega spectrum ($F_{\nu}(Vega)$; 
from Hayes 1985).
($F_{\nu}$($\lambda_{0};PL$)=$F_{\nu}$($\lambda_{0};Vega$)$\times[{\int{F_{\nu}(Vega)\phi_{f}\phi_{d} d\nu}/F_{\nu}(\lambda_{0}; Vega)}$] \\
$\times[{{F_{\nu}(\lambda_{0};PL)/\int{F_{\nu}(PL)\phi_{f}\phi_{d}d\nu}}}$].)
We computed $F_{\nu}$($\lambda_{0};PL$) assuming
both $\alpha = -0.3$ (Francis \etal\ 1991) and $\alpha = -1.0$ 
(Elvis \etal\ 1994a), and this column gives the average of these results, which did not differ 
by much. These fluxes, rather than those of Vega, were used to flux calibrate the 
optical photometry (\S \ref{ophot}) but not the IR (\S \ref{iphot}).}
\tablenotetext{b}{Synthetic color correction for spectra of a power law form: \\
$\Delta~m$=$-2.5\log(F_{\nu,PL}/F_{\nu,Vega})$.}
\tablenotetext{c}{Vega spectrum extrapolated over H$\gamma$ absorption.}
\tablenotetext{d}{Central wavelengths and bandpasses for the near-IR bands from:
G. Rieke and M. Rieke, private communication. 
References for zero-magnitude fluxes: Campins, Rieke \& Lebofsky 1985 (J, H and K),
Cutri 1994 (private communication, L$^{\prime}$), and Rieke, Lebofsky \& Low
1985 (N).
}
\end{deluxetable}
 %where $\alpha = 0.7$??? ---what is assumed $\alpha$?}

\begin{deluxetable}{llllll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Scaling factors applied to spectra\label{scalfac}}
\tablehead{
\colhead{Quasar/$\lambda\lambda$} & 
\colhead{source of spectrum} &
\colhead{$\lambda$ range} &
\colhead{$g$} & 
\colhead{${\sigma{(F_{p})} \over F_{p}}$\tablenotemark{a}} & 
\colhead{${\sigma{<A>} \over <A>}$}
}
\startdata
Q$0000-263$ & &&&&\\
  optical   & MMT Red & 4000-8800 & 1.1791\tablenotemark{g} & 0.023 & 0.036 \\*
            & CTIO    & 5100-9600 & 1.0494\tablenotemark{g} & 0.023 &  0.043 \\* 
   J        & OSIRIS & 1.20-1.33, 1.23-1.35 & 1.7425\tablenotemark{d} & 0.046 & 0.015 \\*
   H        & OSIRIS & 1.41-1.46, 1.48-1.83 & 1.7425\tablenotemark{d} & 0.046 & 0.015 \\*
   K        & OSIRIS & 1.94-2.33 & 1.7425\tablenotemark{d} & 0.046 & 0.015 \\  \tableline     
Q$0014+813$ & &&&&\\* 
  optical   & MMT Red & 3700-8800 & 1.0585\tablenotemark{h} & 0.014 & 0.010 \\* 
   J        & CRSP g3 & 1.09-1.36 & 0.6439\tablenotemark{b} & 0.011 & 0.005 \\* 
   J        & CRSP g1 & 1.17-1.28 & 0.2541\tablenotemark{b} & 0.011 & 0.005  \\*  
   K        & Fspec & 1.97-2.40 & 1.5909\tablenotemark{d} & 0.0178  & 0.006  \\  \tableline
Q$0055-269$ & &&&&\\*  
   optical  & CTIO & 3600-9600 & 1.1133\tablenotemark{g}   & 0.023  & 0.033 \\* 
   J        & CRSP g3 & 1.11-1.35 & 0.6306\tablenotemark{i}          & 0.054 & 0.012 \\*  
   J        & OSIRIS & 1.20-1.24, 1.23-1.35 & 1.6415\tablenotemark{f} & 0.054 & 0.019 \\* 
   H        & OSIRIS & 1.42-1.49, 1.49-1.82 & 1.6415\tablenotemark{f} & 0.054 & 0.019 \\* 
   K        & OSIRIS & 1.98-2.41 & 1.6415\tablenotemark{f}     & 0.054 & 0.019 \\ \tableline
Q$0114-089$ & &&&&\\* 
   optical  & CTIO & 5100-9600 & 1.0424\tablenotemark{g} & 0.023 & 0.007 \\* 
     K      & Fspec &1.98-2.39 & 2.2642\tablenotemark{d} & 0.092 & 0.022 \\  \tableline
Q$0347-383$ & &&&&\\* 
   optical  & CTIO & 3500-9600  & 1.0792\tablenotemark{g}    & 0.023 & 0.013 \\* 
     J      & OSIRIS & 1.20-1.24, 1.23-1.35 & 1.3156\tablenotemark{e} & 0.081 & 0.013 \\*  
     H      & OSIRIS & 1.41-1.49, 1.49-1.82 & 1.3156\tablenotemark{e} & 0.081 & 0.013 \\* 
     K      & OSIRIS & 1.98-2.37 & 1.3156\tablenotemark{e}           & 0.081 & 0.013 \\  \tableline
Q$0420-388$ & &&&&\\* 
   optical  & CTIO   & 3500-9600 & 1.0617\tablenotemark{g}   & 0.028 & 0.007 \\* 
      J     & OSIRIS & 1.19-1.22, 1.22-1.35 & 1.2281\tablenotemark{e} & 0.076 & 0.008 \\*  
      H     & OSIRIS & 1.40-1.47, 1.47-1.81 & 1.2281\tablenotemark{e} & 0.076 & 0.008 \\* 
      K     & OSIRIS & 1.96-2.35 & 1.2281\tablenotemark{e}           & 0.076 & 0.008 \\  \tableline
Q$0636+680$ & &&&&\\* 
    optical & MMT Red&4200-8400 & 1.0820\tablenotemark{h} & 0.009 & 0.005 \\* 
      J     & CRSP g3 & 1.11-1.34 & 0.7541\tablenotemark{b} & 0.046 & 0.004 \\*  
      H     & Fspec & 1.50-1.78 & 3.4163\tablenotemark{c} & 0.046 & 0.008 \\* 
      K     & CRSP g1 & 1.96-2.10 & 0.9610\tablenotemark{d} & 0.046 & 0.007  \\* 
      K     & CRSP g3 & 1.93-2.33 & 0.7910\tablenotemark{d} & 0.046 & 0.006 \\* 
      K     & Fspec & 1.96-2.40 & 1.2347\tablenotemark{d} & 0.046 & 0.007 \\  \tableline
Q$0956+122$ & &&&&\\* 
    optical & FLWO 1.5-m FAST & 3700-7600 & 1.0328\tablenotemark{h} &0.029 & 0.006 \\* 
      J     & CRSP g3 & 1.10-1.36 & 0.9896\tablenotemark{b}                  &0.046 & 0.007 \\* 
      K     & Fspec & 1.97-2.39 & 1.5811\tablenotemark{d}                     &0.046 & 0.012 \\* 
      K     & CRSP & 2.08-2.22 & 2.4652\tablenotemark{d}                      &0.046 & 0.017 \\ \tableline
Q$1159+123$ &&&&&\\* 
    optical & S.O. 2.3-m & 4600-7600 & 1.3428\tablenotemark{h} & 0.036 & 0.007 \\* 
      J     & CRSP g3 & 1.10-1.36 & 0.7565\tablenotemark{b}              & 0.036 & 0.012 \\*  
      K     & Fspec & 1.97-2.39 & 2.0722\tablenotemark{d}               & 0.065 & 0.017 \\ \tableline
Q$1208+101$ &&&&&\\* 
    optical & MMT Red & 4200-8400 & 1.6688\tablenotemark{h} & 0.061 & 0.018 \\* 
            & MMT Red& 4000-6600 & 1.6140\tablenotemark{h} & 0.061 & 0.019  \\* 
      K     & CRSP g3 & 2.01-2.42 & 0.4273\tablenotemark{d} & 0.107 & 0.009 \\  \tableline
Q$1935-692$ & &&&&\\* 
    optical & CTIO & 3500-9600 & 1.1328\tablenotemark{g} & 0.028 & 0.007  \\* 
      J     & OSIRIS & 1.20-1.22, 1.22-1.35 & 0.382\tablenotemark{e} & 0.104 & 0.016  \\* 
      H     & OSIRIS & 1.42-1.47, 1.47-1.81 & 0.382\tablenotemark{e} & 0.104 & 0.016  \\* 
      K     & OSIRIS & 1.96-2.35 & 0.382\tablenotemark{e} & 0.104 & 0.016 \\  \tableline
Q$1946+7658$ & &&&&\\* 
    optical & MMT Blue+ S.O.90\asec & 3700-9200 & 0.9252\tablenotemark{h} & 0.013 & 0.005 \\* 
      J     & CRSP (night 3) & 1.10-1.34 & 0.3915\tablenotemark{b}  & 0.0094 & 0.004 \\* 
      K     & Fspec & 1.96-2.40 & 1.4259\tablenotemark{d} & 0.017 & 0.007 \\ \tableline
Q$2000-330$ & &&&&\\* 
    optical & CTIO & 3500-9600 & 1.0317\tablenotemark{g} & 0.014 & 0.029 \\* 
      J     & OSIRIS & 1.20-1.22, 1.22-1.35 & 0.9885\tablenotemark{e} & 0.082 & 0.010 \\* 
      H     & OSIRIS & 1.41-1.47, 1.47-1.79 & 0.9885\tablenotemark{e} & 0.082 & 0.010 \\* 
      K     & OSIRIS & 1.98-2.35 & 0.9885\tablenotemark{e} & 0.082 & 0.010 \\ \tableline
Q$2126-158$ & &&&&\\* 
    optical & MMT Red& 4200-8800 & 1.0070\tablenotemark{g} & 0.014 & 0.015 \\*  
            & CTIO & 5100-9600 & 1.0108\tablenotemark{g} & 0.014 & 0.013   \\* 
      J     & CRSP g3 & 1.10-1.35 & 0.8913\tablenotemark{b} & 0.039 & 0.007 \\*  
      J     & OSIRIS & 1.20-1.22, 1.22-1.35 & 0.5477\tablenotemark{d} &0.078 &  0.014  \\* 
      H     & OSIRIS & 1.41-1.47, 1.47-1.81 & 0.5477\tablenotemark{d} &0.078 &  0.014 \\* 
      K     & OSIRIS & 1.96-2.35 & 0.5477\tablenotemark{d} &0.078 &  0.014 \\* 
            & Fspec & 1.96-2.40 & 2.0551\tablenotemark{d}  & 0.078 & 0.013 \\ \tableline

Q$2204-408$ & &&&&\\* 
    optical & CTIO & 3500-9600 & 1.1321\tablenotemark{g}    & 0.014 & 0.015 \\* 
      J     & OSIRIS & 1.19-1.22, 1.22-1.35 & 1.6640\tablenotemark{e} & 0.081 & 0.022 \\* 
      H     & OSIRIS & 1.43-1.47, 1.48-1.80 & 1.6640\tablenotemark{e} & 0.081 & 0.022 \\* 
      K     & OSIRIS & 1.96-2.35 & 1.6640\tablenotemark{e}          & 0.081 & 0.022 \\ \tableline
\enddata
\tablenotetext{a}{{$\sigma{(F_{p})}/F_{p}$ is equal to $0.4 \ln(10) \sigma{(m)}$ where the values $\sigma{(m)}$ are given in the logs of optical and IR photometry}}
\tablenotetext{b}{Normalized to match MMT J band photometry} 
\tablenotetext{c}{Normalized to match MMT H band photometry}
\tablenotetext{d}{Normalized to match MMT K band photometry}
\tablenotetext{e}{Normalized to match OSIRIS H band photometry}
\tablenotetext{f}{Normalized to match OSIRIS K band photometry}
\tablenotetext{g}{Normalized to match CTIO R band photometry} 
\tablenotetext{h}{Normalized to match 48\asec R band photometry}
\tablenotetext{i}{Normalized to match the average over the OSIRIS J band spectrum}
\end{deluxetable}

\begin{deluxetable}{lllcccc}
\tabletypesize{\footnotesize}
\tablecaption{Galactic and Ly$\alpha$ column densities toward the high redshift quasars\label{galext}}
\tablewidth{0pt}
\tablehead{
\colhead{Quasar}& 
\colhead{$\alpha$(1950)} & 
\colhead{$\delta$(1950)} & 
\colhead{$z_{QSO}$} & 
\colhead{N$_{HI}$(Gal)$^{a}$} &
\colhead{z$_{d Ly\alpha}$} &
\colhead{N$_{HI}(Ly\alpha)^{a}$}
}
\startdata
Q$0000-263$& 00 00 49.5&$-$26 20 01 &4.111\phn & \phn1.43\tablenotemark{b}&3.395\tablenotemark{c}&20.00\tablenotemark{c} \\*
Q$0014+813$&00 14 04.50&+81 18 29\tablenotemark{d}  &3.3866    &14.30\tablenotemark{b} &\nodata &\nodata \\*
Q$0055-269$&00 55 32.6&$-$26 59 25\tablenotemark{d} &3.6625  & \phn1.77\tablenotemark{b} &\nodata&\nodata \\*
Q$0114-089$&01 14 53& $-$08 57 20\tablenotemark{d}  &3.1626  & \phn2.44\tablenotemark{e} & \nodata & \nodata \\*
Q$0347-383$&03 47 54.20&$-$38 19 34\tablenotemark{d}&3.222\phn & \phn1.98\tablenotemark{e} & 3.0244\tablenotemark{f}  & \phn6.31\tablenotemark{f} \\*
Q$0420-388$A&04 20 29.90&$-$38 51 51\tablenotemark{d}&3.123\phn & \phn1.91\tablenotemark{g} &\nodata&\nodata \\*
%DOES 0420-388 have a damped system????? 
Q$0636+680$&06 36 47.60 & +68 01 26\tablenotemark{d}&3.1775  & \phn5.11\tablenotemark{b} &\nodata &\nodata \\* 
Q$0956+122$&09 56 11.10&+12 17 07\tablenotemark{d}  &3.306\phn    & \phn2.88\tablenotemark{e} &\nodata &\nodata \\*
Q$1159+123$&11 59 14.20&+12 23 12\tablenotemark{d}  &3.502\phn    & \phn2.04\tablenotemark{b} &\nodata&\nodata \\*
Q$1208+101$&12 08 23.8&+10 11 08\tablenotemark{d}   &3.811\phn     & \phn1.59\tablenotemark{b} &\nodata&\nodata \\*
Q$1935-692$&19 35 11.60&$-$69 14 51\tablenotemark{d}&3.17\phn\phn & \phn5.40\tablenotemark{e} &\nodata &\nodata \\*
Q$1946+7658$&19 46 41.00&+76 58 26.00 & 3.02\phn\phn       & \phn7.20\tablenotemark{b} & 2.841\phn\tablenotemark{h} & \phn1.5\phn\tablenotemark{h} \\*
Q$2000-330$&20 00 13.06 & $-$33 00 12.30 & 3.7832   & \phn7.44\tablenotemark{b} &\nodata &\nodata \\*
Q$2126-158$&21 26 26.8&$-$15 51 50\tablenotemark{d}&3.266\phn    & \phn4.85\tablenotemark{g} &\nodata&\nodata \\*
Q$2204-408$&22 04 33.20&$-$40 51 37\tablenotemark{d}&3.169\phn & \phn1.40\tablenotemark{e} &\nodata &\nodata \\
%
%Q0130-403&01 30 50.30&$-$40 21 51\tablenotemark{d}&3.0300 & \phn1.59\tablenotemark{b} &\nodata &\nodata \\*
%Q0351-390&03 51 31.50&$-$39 04 46\tablenotemark{d}&3.0100 & \phn2.04 &\nodata & \nodata \\*
%Q$1107+48$&11 07 48.20 & +48 47 30.00 & 3.00\phn     & \phn1.13 &\nodata &\nodata \\*
%Q1206+119&12 06 44.70&+11 55 12\tablenotemark{d}  &3.1060    & \phn1.64 &\nodata &\nodata \\*
%Q1358+391&13 58 07.70&+39 08 47&3.3000 & \phn0.98 &\nodata & \nodata \\*
%Q1442+101&14 42 50.4909&+10 11 12.268&3.5400    & \phn2.17 &\nodata & \nodata \\*
%
\enddata
\tablenotetext{a}{Column densities in the Galaxy, N$_{HI}$(Gal) and the damped Ly$\alpha$
systems, N$_{HI}$(Ly$\alpha$), are in units of $10^{20}$ cm$^{-2}$.}
\tablenotetext{b}{from Table 1(e) of Murphy et al. 1996. $\tau \ll 1$ is
assumed (and so the peak observed brightness temperature, $T_{peak}=T_{spin}$).
The differences between the column densities they determine for $\tau \ll 1$ and
for $T_{spin}=150$K are less 5\% for the above quasars. Accurate to 
$<10^{19}$ cm$^{-2}$}
\tablenotetext{c}{N$_{HI}$(Ly$\alpha$) and $z_{abs}$ from Lanzetta \etal\ (1991).}
\tablenotetext{d}{positions from Schneider \etal\ 1992 }
\tablenotetext{e}{N$_{HI}$ from Stark \etal\ (1992)}
\tablenotetext{f}{from Williger \etal\ (1989).}
\tablenotetext{g}{from Table 1 of Elvis, Lockman \& Wilkes (1989). All values are for 
$T_{spin}=250$K and are accurate to $<10^{19}$ cm$^{-2}$}
\tablenotetext{h}{The redshift and column density of the damped Ly$\alpha$ system in the
foreground of HS1946+7658 are from Hagen \etal\ (1992; redshift) and Dobrzycki \& 
Bechtold (1996; redshift and column density).}
\end{deluxetable}

\begin{deluxetable}{lcccclll}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{Parameters used in correcting for `Ly$\alpha$ forest' absorption\label{lymatch}}
\tablewidth{0pt}
\tablehead{
\colhead{Quasar} &
\multicolumn{1}{c}{ref\tablenotemark{a}} &
\multicolumn{1}{c}{source of\tablenotemark{b}} &
\colhead{smooth\tablenotemark{c} } &
\colhead{shift\tablenotemark{d} } &
\multicolumn{1}{c}{$\lambda$\tablenotemark{e}} &
\multicolumn{1}{c}{fit\tablenotemark{f}} &
\multicolumn{1}{c}{valid fit\tablenotemark{g}} \\
\colhead{} &
\colhead{high R} &
\colhead{spectrophot} &
\colhead{} &
\colhead{} &
\colhead{range} &
\colhead{order } &
\colhead{range (\AA)} 
}
\startdata
Q0000-263 & 3 & 1 & 2 & 7  & 5850-6250 & 3 & 5850-6250 \\*
Q0000-263 & 3 & 2 & 1 & 16 & 5850-6250 & 3 & 5850-6250 \\*\tableline
%Q0000-263 & 1  & 3   & 2 & 16 & 5850-6250 & 3 & 5850-6250 \\*\tableline
%
Q0014+813 & 1 & 1 & 3 & 22 & 4580-5425 & 5 & 4600-5400 \\*\tableline
%Q0014+813 & 1  & 3 & 2 & 16  & 4580-5425 & 5 & 4640-5400 \\*\tableline
%
Q0420-388(1) & 5 &  2   & 1 & 13  & 3770-3910 & 4 (fit to 1 only)& 3775- \\*
Q0420-388(2) & 5 &      & 1 & 13  & 3965-4140 & 8 (fit to 1-6)&\\*
Q0420-388(3) & 5 &      & 1 & 13  & 4195-4390 & 8 (fit to 1-6)&\\*
Q0420-388(4) & 5 &      & 1 & 22  & 4435-4640 & 8 (fit to 1-6)&\\*
Q0420-388(5) & 5 &      & 1 & 24  & 4695-4920 & 3 (fit to 5 only)& \\*
Q0420-388(6) & 5 &      & 1 & 22  & 4960-5210 & 2 (fit to 6 only) &5200 \\*\tableline
Q0636+680 & 1 & 1 & 3 & 44 & 4225-5125 & 9 & 4250-5150 \\*\tableline
Q0636+680 & 3 & 1 & 3 & 33 & 4935-5100 & 2 & 4940-5100 \\*\tableline
%
%Q0636+680 & 1& 3 & 3 & 3   & 4935-5100 & 2 & 4930-5110 \\*\tableline
%Q0636+680 &  & 3 & 3 & 11  & 4225-5125 & 6 & 4250-5125 \\*\tableline
%
%Q1208+101 &x & 3 & 1 & 16 & 5490-6090 & 5 & 5475-6100 \\*
Q1208+101 & 4 & 1 & 1 & 0 & 5490-6090 & 3 & 5475-6100 \\*
Q1208+101 & 4 & 4 & 1 & 5 & 5490-6090 & 3 & 5475-6100 \\*\tableline
%
%Q1442+101(full) & 2 & 1 & 5  & 4860-5160, 5225-5670 & 7 & 4860-5680\\*
%Q1442+101(blue) & CTIO & 1 & 3  & 4880-5150 & 4& 4880-5140\\*\tableline
%
Q1946+7658(1) & 2 & 3 & 2 & 13 & 3550-4100 & 5 (fit to 1 only)& 3600-4100\\*
Q1946+7658(2) & 2 & 3 & 2 & 9   & 4100-5000 & 5 (fit to 2 only)& 4100-5000\\*\tableline
%
% sections 4 - 8
Q2126-158(4) &5 & 1 & 3 & 26  & 4300-4500 & 5 (fit to 4-8)& 4320-\\*
Q2126-158(5) &5 &   & 3 & 26  & 4550-4750 & 5 (fit to 4-8)&\\*
Q2126-158(6) &5 &   & 3 & 11  & 4810-5030 & 5 (fit to 4-8)&\\*
Q2126-158(7) &5 &   & 2 & 11  & 5100-5320 & 5 (fit to 4-8)&\\*
Q2126-158(8) &5 &   & 2 & 11  & 5380-5640 & 5 (fit to 4-8)& 5620\\
\enddata  
\tablenotetext{a}{The telescope/instrument configurations and references 
for the high resolution spectra: 
(1) MMT Big Blue Reticon, R$\approx 65$ km s$^{-1}$ - Bechtold 1994;
(2) MMT Big Blue Reticon, R$\approx 50$ km s$^{-1}$ - Dobrzycki \& Bechtold 1996; 
(3) Palomar 200-in R$\approx 75$ km s$^{-1}$, Bechtold 1994;
(4) Palomar 200-in R$\approx 100$ km s$^{-1}$, Bechtold 1994;
(5) Las Campanas Observatory (LCO) R$\approx 19$ km s$^{-1}$.
The high resolution spectra of Q0420-388, Q1946+7658 and Q2126-158 were 
obtained at different settings to extend the wavelength
coverage. These segments (numbered for identification in column 7) were 
considered individually until the fitting procedure, in which a fit was tried
to all segments at once and to each individually, and the resulting 
polynomial fit to the `correction function' was chosen - by eye - to be
either the single or spliced polynomial, as indicated in column 7.}
\tablenotetext{b}{The telescope/grating combination with which the 
spectrophotometric data that were corrected were obtained: 
(1) MMT, 150 gpm; 
(2) CTIO 1.5-m, 150 gpm; 
(3) Steward Observatory 2.3-m 300 gpm; 
(4) MMT, 300 gpm.}
\tablenotetext{c}{The number of pixels, N, to either side of the central pixel 
whose value is replaced by the average in the smoothing procedure with a box 
car of width 2N+1.}
\tablenotetext{d}{The number of pixels by which the spectrophotometry needed to
be shifted to match the wavelength calibration of the high resolution data. 
Positive is increasing wavelength.}
\tablenotetext{e}{Spectral range of high resolution spectrum = range 
over which the polynomial fit to the ratio of spectra was made.} 
\tablenotetext{f}{Order of best-fitting polynomial}
\tablenotetext{g}{Spectral range over which the correction is valid. At the 
edges of each spectrum, the smoothing procedure included 0's when there were 
no data. This resulted in steep artifical gradients which do not correspond 
with the shape of the actual data. Hence, by eye, we chose the range over 
which the data appear uncorrupted.}
\end{deluxetable}

%\centerline{\sc Table 6.1: Continua drawn from the `Atlas' database}
%-just realized some of this is in Table 13 in the `Atlas'
\begin{deluxetable}{lllllcl}
\tablewidth{0pt}
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablecaption{Construction of quasi-simultaneous and simultaneous low $z$ SEDs \label{simultan}}
\tablehead{
\colhead{Object(yr)} & 
\colhead{IUE obs} & 
\colhead{IUE date} & 
\colhead{optical spec\tablenotemark{a}} & 
\colhead{optical phot\tablenotemark{a}} & 
\colhead{Comments\tablenotemark{b}} &
\colhead{used?\tablenotemark{c}}
}\startdata
Q0007+106& SWP01806 & 78 Jun 18      & 1980 Nov 15 & 1986 Sep 28& N & $\surd$\\* 
         & LWR01687 & 78 Jun 18      & && & \\* 
         & SWP23248 & 84 Jun 12      & && & \\* 
         & LWP03560 & 84 Jun 12      & && & \\ \tableline
Q0026+129& SWP10953 & 81 Jan 4 & 1980 Nov 14 & 1981 Feb 5& S & $\surd$\\* 
         & LWR09629 & 81 Jan 4 &      &      & & \\ \tableline
Q0050+124& SWP18557 & 82 Nov 15 & 1986 & 1986 Sep 28& N & $\surd$\\* 
         & LWR14626 & 82 Nov 14& & & &\\* 
         & SWP05497 & 79 Jun 12& & & &\\* 
         & LWR04765 & 79 Jun 12& & & &\\* 
         & SWP05427 & 79 Jun 2 & & & &\\* 
         & LWR04673 & 79 Jun 2 & & & &\\ \tableline
Q0052+251& SWP19224 & 83 Feb 8 & 1980 Nov 15& \nodata     & N & $\surd$\\* 
         & LWR15214 & 83 Feb 8&      &      & & \\ \tableline
Q0054+144& SWP30040 & 87 Jan 7 & \nodata     & 1978 & N & X\\* 
         & LWP11207 & 87 Jul 14& & & & \\  \tableline
Q0121-590(79)& SWP01804 & 78 Jun 18 & \nodata & 1979 Oct 24-29& Q & $\surd$ \\* 
             & LWR01685 & 78 Jun 18 &      &               &      & \\  \tableline
Q0121-590(82)& SWP17521 & 82 Jul 30  & \nodata & 1983 Oct 11,12& Q but big break between opt \& UV & X\\* 
             & LWR13801 & 82 Jul 30  &  &               &  & \\  \tableline
Q0134+329& SWP34804 & 88 Nov 25  &1978 Feb & 1985 Sep 16& N, a lot of scatter & $\surd$\tablenotemark{d}\\* 
         & LWP14528 & 88 Nov 25  & &     & at the short-$\lambda$ end of the LWP spectrum \\  \tableline
Q0205+024& SWP18772 & 82 Dec 10  & 1978 Feb & 1978 & N & $\surd$\\* 
         & LWR14813 & 82 Dec 10  & & 1986 Sep 25& & \\  \tableline
Q0312-770& SWP14485 & 81 Jul 16   &\nodata &1977  & N,R & X \\* 
         & SWP16423 & 82 Feb 25   & &      &   & \\* 
         & SWP16816 & 82 Apr 23   & &      &   & \\* 
         & LWP09887 & 87 Jan 8    & &      &   & \\ \tableline
%
%Q0804+761& SWP08882 & 80 May 1  & 1980 Nov 15&      & S but only SWP\\* 
%(1980)  & SWP08884 & 80 May 1  && & variability check  \\*  \tableline     
%
Q0804+761(82)& SWP17393 & 82 Jul 10  & 1980 Nov 15&  \nodata    & Q & $\surd$\\* 
             & LWR13645 & 82 Jul 10  &&&& \\  \tableline
Q0804+761(86)& SWP27639 & 86 Jan 31  & \nodata     & 1986 Feb 3& S, but poor snr UV & X \\* 
   & SWP27640 & 86 Jan 31  &&&& \\* 
         & LWP07604 & 86 Jan 31  &&&& \\  \tableline
Q0837-120& SWP04292 & 79 Feb 18  & 1978 & 1977 & Q & $\surd$ \\* 
         & LWR04214 & 79 Apr 8  &&&& \\  \tableline
Q0844+349& SWP32433 & 87 Nov 30  & 1988 Sep 4& 1986 Sep 26& Q & $\surd$ \\* 
         & LWP12206 & 87 Nov 30  &&& &\\* 
         & SWP32434 & 87 Nov 30  &&& &\\* 
         & LWP12207 & 87 Nov 30  &&& &\\  \tableline
Q1028+313& SWP28214 & 86 Apr 22 & 1988 Sep 4 & 1985 May 13& N & $\surd$\\* 
         & LWP12386 & 87 Dec 27 &&&& \\ \tableline
Q1100+772& SWP01903 & 78 Jul 2  & 1980 Jun 5 &\nodata & N & $\surd$\\* 
         & LWR01776 & 78 Jul 4  & 1974 Jun & & & \\  \tableline
Q1116+215& SWP17416 & 82 Jul 13  & 1980 Jun 5& 1986 May 13& N & $\surd$ \\* 
         & LWR13669 & 82 Jul 13  & 1988 Sep 4 && & \\*  \tableline
Q1146-037& LWR12158& 81 Dec 17   & \nodata     & 1977 & N,R & X \\* 
         & LWR11083& 81 Jul 17   &             & 1986 &   &   \\* 
         & LWR11098& 81 Jul 19   &             &  & & \\* 
         & SWP32758& 88 Jan 20   &             &  & & \\* \tableline
Q1202+281& SWP19049 & 83 Jan 20  &1980 Nov 15& 1981 Jan 4, Feb 2& N & X \\* 
         & LWR15078 & 83 Jan 20  & & 1985 May 13& &\\* 
         & SWP24580 & 84 Nov 29  &&& &\\* 
         & LWP04904 & 84 Nov 29  &&& &\\  \tableline
Q1202+281(85)& SWP24580 & 84 Nov 29  &\nodata & 1985 May 13& S & $\surd$ \\* 
   & LWP04904 & 84 Nov 29  & &      & & \\  \tableline
Q1211+143& SWP27210 & 85 Dec 2  & 1980 Jun 5& 1985 Apr 12, May 14& N & X \\* 
         & LWP07223 & 85 Dec 2  & 1988 Sep 4& 1987 Jan 25 & & \\* 
         & SWP30302 & 87 Feb 13  & & & & \\* 
         & LWP10115 & 87 Feb 13  & & & & \\  \tableline
Q1211+143(85)& SWP27210 & 85 Dec 2  &\nodata & 1985 Apr 12, May 14&S & X \\* 
             & LWP07223 & 85 Dec 2  & &      & & \\  \tableline
Q1211+143(87)& SWP30302 & 87 Feb 13  &\nodata & 1987 Jan 25 & S & $\surd$ \\* 
             & LWP10115 & 87 Feb 13  & &      & & \\  \tableline
Q1219+755& SWP19238 & 83 Feb 12  &\nodata & 1985 May 11& N & $\surd$\\* 
         & LWP01799 & 83 Feb 14  & & 1986 May 13 & & \\  \tableline
Q1307+085& SWP08915 & 80 May 4 & 1980 Jul 20& 1986 May 13& N & $\surd$\\* 
         & LWP02826 & 84 Feb 21 & 1988 Sep 4&& & \\  \tableline
Q1352+183& SWP20706 & 83 Aug 17  & 1980 Jun 5&\nodata & N & $\surd$ \\* 
         & LWR16428 & 83 Jul 25  &&& & \\* 
         & SWP20112 & 83 May 31  &&& & \\  \tableline
Q1416-129& SWP08916 & 80 May 4  & 1980 Jul 20& 1985 Apr 12, May 14& N & $\surd$ \\* 
         & SWP33030 & 88 Mar 3  & 1988 Jun 10, Sep 4&& & \\* 
         & LWR16072 & 83 Jun 5  &&& & \\  \tableline
Q1426+015& SWP25338 & 85 Feb 29&\nodata & 1985 Apr 12& S & $\surd$\\* 
         & LWP05446 & 85 Mar 1  & & & & \\  \tableline
Q1545+210& SWP20764 & 83 Aug 27   &\nodata& 1983 May 3& S & $\surd$ \\* 
         & LWR16665 & 83 Aug 27   &&& & \\   \tableline
Q1613+658& SWP21962 & 84 Jan 7  & 1980 Jun 4&\nodata & N & $\surd$ \\* 
         & LWP02615 & 84 Jan 13  &      & &  & \\*  \tableline
Q1635+119& SWP33232 & 88 Apr 9  & \nodata   &1981  & N, R & X  \\* 
         &          &           &           &1985  & & \\ \tableline
Q1721+343& SWP28261 & 86 May 4  &\nodata & 1985 May 13& S & $\surd$ \\* 
         & LWP08171 & 86 May 10  &&& & \\  \tableline
Q1803+676& SWP31032 & 87 May 23  & 1988 Jun 11& 1985 May 11& N & $\surd$ \\* 
         & LWP10810 & 87 May 22  &&& & \\  \tableline
Q2130+099(79)& SWP05389 & 79 May 29  & 1980 Jul 19& \nodata & Q & $\surd$\\* 
             & LWR04610 & 79 May 27  & &      & & \\ \tableline
Q2130+099(85)& SWP27211 & 85 Dec 2  &\nodata& 1985 May 11& Q & X\\* 
             & LWP07205 & 85 Nov 30  && 1986 Sep 26& & \\ \tableline
Q2135-147& SWP18741 & 82 Dec 6  &\nodata & 1982 Jun 16, Jul 2& S & $\surd$ \\* 
         & LWP01739 & 82 Dec 7  & &      & \\  \tableline
Q2251-178& SWP07485 & 79 Dec 4  &\nodata & 1979 & S & $\surd$ \\* 
           & LWR06470 & 79 Dec 4  &&& & \\ \tableline   
\enddata
\tablenotetext{a}{References to the sources of the optical spectrophotometry and
photometry are given in Elvis \etal\ (1994)}
\tablenotetext{b}{Notes on the spectra: S=simultaneous (data taken within 1 year); 
Q=quasi-simultaneous (data taken within 2 years); N=non-simultaneous (time span
greater than 2 years); R=was rejected from the sample, as noted in Table 2}
\tablenotetext{c}{used ($\surd$) or not used (X) in data analysis}
\tablenotetext{d}{used in analysis, except when its luminosity at $\lambda_{rest}=1460$
\AA\ is needed, \eg\ 1285-1460\AA\ spectral index}
\end{deluxetable}

\begin{deluxetable}{clcl}
\tabletypesize{\small}
\tablecaption{Narrow Bands\label{windows}}
\tablewidth{0pt}
\tablehead{
\colhead{central wavelength} & 
\colhead{spectral range} & 
\colhead{continuum?} & 
\colhead{comments} 
}
\startdata
 1115\AA & 1100 - 1130\AA &  yes & close to a continuum window used by \\* 
         &                &      & Zheng et al. 1997 (HST quasar composite)\\* 
 1160\AA & 1150 - 1170\AA &  yes & just blueward of Ly$\alpha$ \\*  %OIV is at 1034A
 1285\AA & 1275 - 1295\AA &  yes & between Ly$\alpha$ and SiIV/OIV]; \\* 
         &                &      & from Francis et al. (1991)  \\* 
 1460\AA & 1450 - 1470\AA &  yes & between SiIV/OIV] and CIV  \\* 
 2200\AA & 2180 - 2220\AA &  yes & from Francis et al. (1991) \\* 
 2500\AA & 2480 - 2520\AA &  no  & FeII multiplets 1-6,33-36 \\* 
         &                &      & and 64 (Joly 1993) \\* 
 2660\AA & 2640 - 2680\AA &  yes & blueward of MgII \\* 
 3023\AA & 3001 - 3041\AA &  yes & redward of MgII \\* 
 4200\AA & 4180 - 4220\AA &  yes & for low $z$, between IUE and \\* 
	 &                &      & optical data; for high $z$, between \\* 
	 &                &      & optical and IR; Francis et al. (1991) \\* 
 4750\AA & 4730 - 4770\AA &  yes & blueward of H$\beta$/[OIII] \\* 
 5100\AA & 5080 - 5120\AA &  yes & redward of H$\beta$/[OIII]; \\* 
 7500\AA & 7480 - 7520\AA &  yes & long wavelength constraint\\*  \tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{l | lllcc | lllcc | lllcc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{16}
\tablecaption{Narrow band luminosities (High $z$ Sample)\label{hiz_cfluxes}}
\tablehead{}
\tablehead{
\colhead{$\lambda_{o}$} &
\colhead{$\log \nu L_{\nu}$\tablenotemark{a,b}} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N\tablenotemark{c}} &
\colhead{Q\tablenotemark{d}} &
\colhead{$\log \nu L_{\nu}$} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N} &
\colhead{Q} &
\colhead{$\log \nu L_{\nu}$} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N} &
\colhead{Q}
}
\startdata
%\cutinhead{\hspace{0.65in} Q$0000-263$ \hspace{1.4in} Q$0114+813$ \hspace{1.4in} Q$0055-269$}
%$\lambda$&$\log \nu L_{\nu}$& $\sigma_{avg}$&$\sigma_{var}$&N\tablenotemark{b}&Q& 
%$\log \nu L_{\nu}$&$\sigma_{avg}$&$\sigma_{var}$&N&Q& $\log \nu L_{\nu}$& $
%\sigma_{avg}$&$\sigma_{var}$&N&Q \\*
\colhead{} & \multicolumn{5}{|c|}{Q$0000-263$}& \multicolumn{5}{|c|}{Q$0014+813$}& \multicolumn{5}{|c}{Q$0055-269$} \\\tableline
1285\AA & 47.72 & 0.01 & 0.02 & 29    & 3  & 48.06 & 0.01 & 0.01 & 13    & 3  & 47.21 & 0.02 & 0.03 & 11    & 3 \\*
1460\AA & 47.66 & 0.01 & 0.02 & 29    & 3  & 48.01 & 0.01 & 0.01 & 14    & 3  & 47.13 & 0.02 & 0.04 & 12    & 3 \\*
2200\AA & 47.55 & 0.11 & 0.18 & 24,33 & 2  & 47.74 & 0.02 & 0.02 & 21,34 & 1  & 47.13 & 0.06 & 0.09 & 22,30 & 2 \\*
2500\AA & 47.52 & 0.03 & 0.09 & 18    & 3  & 47.78 & 0.01 & 0.01 & 12    & 3  & 47.12 & 0.02 & 0.04 & 18    & 3 \\*
2660\AA & 47.49 & 0.10 & 0.10 & 1     & 3  & 47.74 & 0.00 & 0.01 & 25    & 3  & 47.13 & 0.02 & 0.08 & 41    & 3 \\*
3023\AA & 47.45 & 0.03 & 0.09 & 15    & 3  & 47.70 & 0.01 & 0.01 & 16    & 3  & 47.06 & 0.05 & 0.07 & 21,41 & 2 \\*
4200\AA & 47.34 & 0.03 & 0.06 & 10    & 3  & 47.63 & 0.01 & 0.01 & 13,1  & 2  & 46.85 & 0.06 & 0.09 & 13,16 & 1 \\*
4750\AA &\nodata&\nodata&\nodata& 0,0 & 0  & 47.57 & 0.01 & 0.01 & 10    & 3  & 46.83 & 0.03 & 0.10 & 12    & 3 \\*
5100\AA &\nodata&\nodata&\nodata& 0,0 & 0  & 47.53 & 0.01 & 0.01 & 10    & 3  & 46.85 & 0.05 & 0.14 & 10    & 3 \\*
7500\AA &\nodata&\nodata&\nodata& 0,0 & 0  & 47.57 & 0.07 & 0.07 & 1,13  & 2  &\nodata&\nodata&\nodata&0,0   & 0 \\\tableline
%\cutinhead{\hspace{0.65in} Q$0114-089$ \hspace{1.4in} Q$0347-383$ \hspace{1.4in} Q$0420-388$A}
\colhead{}&\multicolumn{5}{|c|}{Q$0114-089$} & \multicolumn{5}{|c|}{Q$0347-383$} &\multicolumn{5}{|c}{Q$0420-388$A}\\\tableline
1285\AA & 47.27 & 0.01 & 0.02 & 10   & 3  & 47.22 & 0.01 & 0.01 & 11    & 3 & 47.46 & 0.01 & 0.02 & 10    & 3 \\*
1460\AA & 47.23 & 0.01 & 0.02 & 11   & 3  & 47.14 & 0.01 & 0.02 & 11    & 3 & 47.45 & 0.01 & 0.01 & 10    & 3 \\*
2200\AA & 47.08 & 0.01 & 0.05 & 21   & 3  & 47.10 & 0.03 & 0.12 & 22    & 3 & 47.37 & 0.01 & 0.03 & 21    & 3 \\*
2500\AA & 47.06 & 0.08 & 0.13 & 1,27 & 2  & 47.06 & 0.10 & 0.16 & 23,27 & 2 & 47.39 & 0.05 & 0.08 & 28,26 & 2 \\*
2660\AA & 47.04 & 0.08 & 0.12 & 1,27 & 2  & 47.08 & 0.09 & 0.14 & 23,27 & 2 & 47.37 & 0.05 & 0.08 & 28,26 & 2 \\*
3023\AA & 46.99 & 0.07 & 0.10 & 1,27 & 2  & 46.99 & 0.05 & 0.11 & 14    & 3 & 47.33 & 0.04 & 0.06 & 14    & 3 \\*
4200\AA & 46.90 & 0.05 & 0.06 & 13,1 & 2  & 46.80 & 0.04 & 0.07 & 11    & 3 & 47.26 & 0.03 & 0.04 & 12    & 3 \\*
4750\AA & 46.97 & 0.05 & 0.08 & 4    & 1  & 46.81 & 0.06 & 0.15 & 8     & 3 & 47.26 & 0.05 & 0.06 & 2     & 3 \\*
5100\AA & 46.83 & 0.05 & 0.08 & 9    & 3  & 46.74 & 0.06 & 0.15 & 9     & 3 & 47.23 & 0.03 & 0.04 & 8     & 3 \\*
7500\AA&\nodata&\nodata&\nodata& 0,0 & 0  &\nodata&\nodata&\nodata& 0,0 & 0 &\nodata&\nodata&\nodata& 0,0 & 0 \\\tableline
%\cutinhead{\hspace{0.65in} Q$0636+680$ \hspace{1.4in}Q$0956+122$ \hspace{1.4in} Q$1159+123$}
\colhead{} & \multicolumn{5}{|c|}{Q$0636+680$} & \multicolumn{5}{|c|}{Q$0956+122$} & \multicolumn{5}{|c}{Q$1159+123$} \\\tableline
1285\AA & 47.73 & 0.01 & 0.01 & 13    & 3  & 47.37 & 0.01 & 0.02 & 59   & 3  & 47.31 & 0.02 & 0.02 & 24   & 3 \\*
1460\AA & 47.67 & 0.00 & 0.01 & 14    & 3  & 47.28 & 0.01 & 0.02 & 61   & 3  & 47.27 & 0.02 & 0.03 & 24   & 3 \\*
2200\AA & 47.60 & 0.02 & 0.02 & 20,35 & 2  & 47.17 & 0.04 & 0.06 & 21,2 & 2  & 47.20 & 0.03 & 0.03 & 21,1 & 2 \\*
2500\AA & 47.59 & 0.02 & 0.02 & 20,35 & 2  & 47.15 & 0.03 & 0.04 & 21,2 & 2  & 47.20 & 0.02 & 0.02 & 17   & 3 \\*
2660\AA & 47.58 & 0.02 & 0.02 & 12    & 3  & 47.14 & 0.02 & 0.02 & 16   & 3  & 47.20 & 0.02 & 0.02 & 17   & 3 \\*
3023\AA & 47.59 & 0.02 & 0.03 & 16    & 3  & 47.09 & 0.02 & 0.02 & 17   & 3  & 47.11 & 0.02 & 0.03 & 8    & 1 \\*
4200\AA & 47.54 & 0.03 & 0.07 & 15    & 3  & 47.00 & 0.03 & 0.04 & 13,1 & 2  & 47.12 & 0.04 & 0.05 & 14,1 & 2 \\*
4750\AA & 47.45 & 0.01 & 0.03 & 50    & 3  & 46.92 & 0.02 & 0.04 & 10   & 3  & 47.10 & 0.03 & 0.06 & 11   & 3 \\*
5100\AA & 47.44 & 0.01 & 0.02 & 20    & 3  & 46.83 & 0.02 & 0.04 & 10   & 3  & 47.11 & 0.03 & 0.04 & 11   & 3 \\*
7500\AA & 47.32 & 0.08 & 0.08 & 1,13  & 2  &\nodata&\nodata&\nodata& 0,0& 0  &\nodata&\nodata&\nodata&0,0 & 0 \\\tableline
%\cutinhead{\hspace{0.65in} Q$1208+101$	\hspace{1.4in}Q$1935-692$ \hspace{1.4in} Q$1946+7658$}
\colhead{} & \multicolumn{5}{|c|}{Q$1208+101$}  & \multicolumn{5}{|c|}{Q$1935-692$} & \multicolumn{5}{|c}{Q$1946+7658$}\\\tableline
1285\AA & 47.50 & 0.02 & 0.03 & 46   & 3 & 47.32 & 0.01 & 0.02 & 11    & 3  & 47.87 & 0.01 & 0.02 & 29    & 3 \\*
1460\AA & 47.50 & 0.03 & 0.03 & 15   & 3 & 47.25 & 0.01 & 0.02 & 11    & 3  & 47.81 & 0.01 & 0.01 & 30    & 3 \\*
2200\AA & 47.35 & 0.03 & 0.04 & 1,39 & 2 & 47.10 & 0.02 & 0.07 & 22    & 3  & 47.86 & 0.01 & 0.03 & 58    & 1 \\*
2500\AA & 47.29 & 0.03 & 0.03 & 1,39 & 2 & 47.09 & 0.12 & 0.19 & 29,27 & 2  & 47.74 & 0.02 & 0.04 & 19,73 & 2 \\*
2660\AA & 47.24 & 0.02 & 0.02 & 16,1 & 2 & 47.06 & 0.10 & 0.16 & 29,27 & 2  & 47.73 & 0.02 & 0.03 & 19,73 & 2 \\*
3023\AA & 47.17 & 0.03 & 0.03 & 16,1 & 2 & 46.89 & 0.06 & 0.14 & 15    & 3  & 47.69 & 0.01 & 0.01 & 14    & 3 \\*
4200\AA & 46.91 & 0.05 & 0.05 & 12   & 3 & 46.62 & 0.05 & 0.08 & 12    & 3  & 47.61 & 0.01 & 0.01 & 12,1  & 2 \\*
4750\AA & 46.88 & 0.05 & 0.05 & 13   & 3 & 46.66 & 0.05 & 0.08 & 9     & 3  & 47.61 & 0.02 & 0.03 & 12,1  & 2 \\*
5100\AA &\nodata&\nodata&\nodata&0,0 & 0 & 46.59 & 0.05 & 0.08 & 9     & 3  & 47.53 & 0.01 & 0.02 & 9     & 3 \\*
7500\AA &\nodata&\nodata&\nodata&0,0 & 0 &\nodata&\nodata&\nodata&0,0  & 0  & 47.40 & 0.05 & 0.06 & 1,12  & 2 \\\tableline
%\cutinhead{\hspace{0.65in} Q$2000-330$ \hspace{1.4in}Q$2126-158$ \hspace{1.4in}Q$2204-408$}
\colhead{} & \multicolumn{5}{|c}{Q$2000-330$}& \multicolumn{5}{|c|}{Q$2126-158$} & \multicolumn{5}{|c}{Q$2204-408$}\\\tableline
1285\AA & 47.59 & 0.01 & 0.02 & 12    & 3 & 47.54 & 0.01 & 0.01 & 24    & 3 & 47.12 & 0.01 & 0.02 & 11    & 3 \\*
1460\AA & 47.53 & 0.01 & 0.02 & 12    & 3 & 47.51 & 0.01 & 0.01 & 24    & 3 & 47.11 & 0.01 & 0.01 & 11    & 3 \\*
2200\AA & 47.40 & 0.06 & 0.10 & 47,31 & 2 & 47.45 & 0.02 & 0.07 & 21    & 3 & 47.15 & 0.01 & 0.04 & 22    & 3 \\*
2500\AA & 47.40 & 0.04 & 0.07 & 8     & 3 & 47.39 & 0.03 & 0.04 & 20,27 & 2 & 47.18 & 0.11 & 0.19 & 27,27 & 2 \\*
2660\AA & 47.31 & 0.04 & 0.06 & 17    & 3 & 47.36 & 0.02 & 0.02 & 15    & 3 & 47.17 & 0.11 & 0.19 & 27,27 & 2 \\*
3023\AA & 47.33 & 0.05 & 0.13 & 17    & 3 & 47.34 & 0.02 & 0.05 & 31    & 3 & 47.20 & 0.06 & 0.18 & 14    & 3 \\*
4200\AA & 47.18 & 0.04 & 0.05 & 9     & 3 & 47.24 & 0.04 & 0.05 & 12    & 3 & 46.98 & 0.05 & 0.10 & 11    & 3 \\*
4750\AA & 47.12 & 0.04 & 0.06 & 10    & 3 & 47.21 & 0.03 & 0.05 & 19    & 3 & 47.00 & 0.05 & 0.12 & 9     & 3 \\*
5100\AA &\nodata&\nodata&\nodata& 0,0 & 0 & 47.21 & 0.03 & 0.05 & 18    & 3 & 46.94 & 0.05 & 0.09 & 9     & 3 \\*
7500\AA &\nodata&\nodata&\nodata& 0,0 & 0 & 47.18 & 0.18 & 0.19 & 1,13  & 2 &\nodata&\nodata&\nodata& 0,0 & 0 \\*
\enddata
\tablenotetext{a}{Values of $\lavgl$ are $\nulnu$ where the average is taken over
the indicated spectral range.  When no datapoints lie within the band, the value $\nu
L_{\nu}$ is determined, as described in the text, by interpolating between the averaged
fluxes, $<\nu L_{\nu}>$, where the averages are taken over the first 50\AA\ longwards
and shortwards of the nearest datapoint on the long and short wavelength sides of the
band, respectively.}
\tablenotetext{b}{N is the number of datapoints within the band.  When no datapoints
lie within the band, the column for N contains the number of datapoints within the
50\AA\ bands on the long and short wavelength sides (N$_{long}$, N$_{short}$).}
\tablenotetext{c}{When no datapoints lie within the band and the band lies beyond the
extent of our dataset, a value for $\nu L_{\nu}$ could not be computed.}
\tablenotetext{d}{The numbers in this column indicate the confidence that the computed
luminosity represents the continuum level: 3 signifies that the luminosity was computed
directly from points within the band and represents the continuum level well; 2 that it
was interpolated but looks reasonable; 1 that it does not represent the continuum level
well; and 0 that it could not be computed because of insufficient data coverage to the
red.}
\end{deluxetable}

\begin{deluxetable}{l | lllcc | lllcc | lllcc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{16}
\tablecaption{Narrow band luminosities (Low $z$ Sample)\label{lowz_cfluxes}}
\tablehead{
\colhead{$\lambda_{o}$} &
\colhead{$\log \nu L_{\nu}$}\tablenotemark{a} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N\tablenotemark{b}} &
\colhead{Q\tablenotemark{c}} &
\colhead{$\log \nu L_{\nu}$} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N} &
\colhead{Q} &
\colhead{$\log \nu L_{\nu}$} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N} &
\colhead{Q}
}
\startdata
\colhead{} & \multicolumn{5}{|c|}{Q$0007+106$} & \multicolumn{5}{|c|}{Q$0026+129$} & \multicolumn{5}{|c}{Q$0050+124$} \\\tableline
%\cutinhead{\hspace{0.65in} Q$0007+106$ \hspace{1.4in}Q$0026+129$ \hspace{1.4in}Q$0050+124$}
1285\AA & 44.91 & 0.03 & 0.09 & 33  & 3  & 45.27 & 0.05 & 0.10 & 15 &  3  & 44.44 & 0.04 & 0.12 & 55 & 3 \\*
1460\AA & 44.86 & 0.04 & 0.14 & 35  & 3  & 45.19 & 0.04 & 0.06 & 17 &  3  & 44.45 & 0.04 & 0.10 & 50 & 3 \\*
2200\AA & 44.88 & 0.03 & 0.10 & 44  & 3  & 45.22 & 0.05 & 0.11 & 12 &  3  & 44.59 & 0.04 & 0.11 & 67 & 3 \\*
2500\AA & 44.95 & 0.03 & 0.07 & 46  & 3  & 45.14 & 0.05 & 0.10 & 21 &  3  & 44.75 & 0.03 & 0.05 & 66 & 3 \\*
2660\AA & 44.90 & 0.03 & 0.06 & 46  & 3  & 45.18 & 0.05 & 0.11 & 10 &  1  & 44.69 & 0.03 & 0.06 & 69 & 3 \\*
3023\AA & 44.79 & 0.04 & 0.06 & 1,33& 2  & 45.02 & 0.02 & 0.02 & 1,1& 2  & 44.75 & 0.04 & 0.12 & 21 & 3 \\*
4200\AA & 44.53 & 0.04 & 0.04 & 1,1 & 2  & 44.89 & 0.00 & 0.00 & 1,1& 2  & 44.56 & 0.02 & 0.02 & 1  & 3 \\*
4750\AA & 44.51 & 0.03 & 0.03 & 1,1 & 2  & 44.84 & 0.00 & 0.00 & 1  & 3  & 44.56 & 0.01 & 0.01 & 1  & 3 \\*
5100\AA & 44.50 & 0.05 & 0.05 & 1,1 & 2  & 44.78 & 0.02 & 0.02 & 1,1& 2  & 44.57 & 0.04 & 0.03 & 2  & 3 \\*
7500\AA & 44.40 & 0.03 & 0.03 & 1,1 & 2 & 44.80 & 0.01 & 0.01 & 1,1& 2 & 44.56 & 0.02 & 0.02 & 1  & 3 \\\tableline
%\cutinhead{\hspace{0.65in} Q$0052+251$ \hspace{1.4in} Q$0121-590(78)$\hspace{1.4in} Q$0134+329$}
\colhead{} & \multicolumn{5}{|c|}{Q$0052+251$}& \multicolumn{5}{|c|}{Q$0121-590(78)$}& \multicolumn{5}{|c}{Q$0134+329$}\\\tableline
1285\AA & 45.47 & 0.04 & 0.06 & 20  & 3  & 45.12 & 0.04 & 0.06 & 18   & 3  & 45.46 & 0.05 & 0.15 & 21 & 3 \\*
1460\AA & 45.38 & 0.04 & 0.07 & 20  & 3  & 45.06 & 0.04 & 0.05 & 18   & 3  & 45.65 & 0.21 & 0.21 & 1  & 1 \\*
2200\AA & 45.28 & 0.05 & 0.12 & 23  & 3  & 44.96 & 0.04 & 0.07 & 23   & 3  & 45.44 & 0.06 & 0.20 & 25 & 3 \\*
2500\AA & 45.33 & 0.05 & 0.09 & 21  & 3  & 44.98 & 0.04 & 0.06 & 22   & 3  & 45.42 & 0.02 & 0.02 & 1,1& 2 \\*
2660\AA & 45.40 & 0.05 & 0.12 & 16  & 1  & 44.94 & 0.05 & 0.07 & 22   & 3  & 45.42 & 0.02 & 0.02 & 1,1& 2 \\*
3023\AA & 45.15 & 0.01 & 0.01 & 1,1 & 2  & 44.86 & 0.05 & 0.07 & 22   & 3  & 45.43 & 0.02 & 0.02 & 1,1& 2 \\*
4200\AA & 44.91 & 0.02 & 0.02 & 1,1 & 2  & 44.59 & 0.02 & 0.03 & 10   & 3 & 45.35 & 0.04 & 0.04 & 1,1& 2 \\*
4750\AA & 44.79 & 0.03 & 0.03 & 1,1 & 2  & 44.55 & 0.04 & 0.05 & 10,10& 2 & 45.16 & 0.06 & 0.06 & 1,1& 2 \\*
5100\AA & 44.75 & 0.04 & 0.04 & 1,1 & 2  & 44.52 & 0.04 & 0.05 & 10,10&  2 & 45.33 & 0.05 & 0.05 & 1  & 1 \\*
7500\AA & 44.67 & 0.04 & 0.04 & 2,1 & 2 & 44.16 & 0.09 & 0.09 & 1,1  &  2& 45.06 & 0.08 & 0.08 & 1,1& 2 \\\tableline
\colhead{} & \multicolumn{5}{|c|}{Q$0205+024$}& \multicolumn{5}{|c|}{ Q$0804+761(82)$}& \multicolumn{5}{|c}{Q$0837-120$}\\\tableline
%\cutinhead{\hspace{0.65in} Q$0205+024$ \hspace{1.3in} Q$0804+761(82)$ \hspace{1.3in} Q$0837-120$}
1285\AA & 45.09 & 0.05 & 0.10 & 17 & 3  & 45.18 & 0.05 & 0.08 & 18 & 3  & 45.35 & 0.06 & 0.12 & 9  & 3 \\* 
1460\AA & 45.13 & 0.05 & 0.08 & 20 & 3  & 45.11 & 0.04 & 0.06 & 19 & 3  & 45.30 & 0.05 & 0.11 & 21 & 3 \\* 
2200\AA & 45.19 & 0.05 & 0.09 & 25 & 3  & 45.10 & 0.04 & 0.07 & 24 & 3  & 45.10 & 0.05 & 0.08 & 26 & 3 \\* 
2500\AA & 45.20 & 0.05 & 0.08 & 25 & 3  & 45.18 & 0.04 & 0.05 & 24 & 3  & 45.05 & 0.05 & 0.13 & 26 & 3 \\* 
2660\AA & 45.15 & 0.05 & 0.10 & 24 & 3  & 45.15 & 0.04 & 0.06 & 24 & 3  & 45.35 & 0.07 & 0.10 & 3 & 1\tablenotemark{d} \\* 
3023\AA & 45.05 & 0.02 & 0.02 & 1,1 & 2  & 45.18 & 0.04 & 0.04 & 1,7 & 2 & 44.84 & 0.13 & 0.13 & 1 & 3 \\* 
4200\AA & 44.85 & 0.03 & 0.03 & 1,1 & 2  & 44.92 & 0.06 & 0.06 & 1,1 & 2 & 44.58 & 0.11 & 0.11 & 1,1 & 2 \\* 
4750\AA & 44.83 & 0.04 & 0.05 & 1,2 & 2  & 44.80 & 0.09 & 0.09 & 1,1 & 2 & 44.54 & 0.18 & 0.18 & 1,1 & 2 \\* 
5100\AA & 44.73 & 0.03 & 0.04 & 1,2 & 2  & 44.72 & 0.10 & 0.10 & 1,1 & 2 & 44.44 & 0.19 & 0.19 & 1,1 & 2 \\* 
7500\AA & 44.57 & 0.05 & 0.05 & 1,1 & 2 & 44.60 & 0.14 & 0.14 & 1,1 & 2  & 44.46 & 0.21 & 0.21 & 1,1 & 2 \\\tableline
\colhead{} & \multicolumn{5}{|c|}{Q$0844+349$}& \multicolumn{5}{|c|}{Q$1028+313$}& \multicolumn{5}{|c}{Q$1100+772$}\\\tableline
%\cutinhead{\hspace{0.65in} Q$0844+349$	\hspace{1.4in}Q$1028+313$ \hspace{1.4in}Q$1100+772$}
1285\AA & 44.62 & 0.05 & 0.09 & 36 &3  & 45.11 & 0.05 & 0.09 & 20 & 3  & 45.69 & 0.05 & 0.09 & 22 & 3 \\*
1460\AA & 44.65 & 0.05 & 0.11 & 35 &3  & 45.02 & 0.05 & 0.09 & 20 & 3  & 45.63 & 0.04 & 0.06 & 22 & 3 \\*
2200\AA & 44.66 & 0.05 & 0.15 & 35 &3  & 44.95 & 0.04 & 0.07 & 25 & 3  & 45.55 & 0.04 & 0.07 & 28 & 3 \\*
2500\AA & 44.66 & 0.04 & 0.06 & 46 &3  & 45.00 & 0.04 & 0.05 & 25 & 3  & 45.66 & 0.07 & 0.11 & 1,29 & 2 \\*
2660\AA & 44.61 & 0.04 & 0.05 & 46 &3  & 44.92 & 0.05 & 0.08 & 25 & 3  & 45.65 & 0.02 & 0.02 & 1,1 & 2 \\*
3023\AA & 44.65 & 0.07 & 0.16 & 10 & 3  & 44.95 & 0.08 & 0.10 & 1,32 & 2 & 45.62 & 0.01 & 0.01 & 1,1 & 2 \\*
4200\AA & 44.47 & 0.11 & 0.11 & 1,1 & 2  & 44.73 & 0.10 & 0.10 & 1,1 & 2 & 45.41 & 0.02 & 0.02 & 1,1 & 2 \\*
4750\AA & 44.45 & 0.11 & 0.11 & 1,1 & 2  & 44.68 & 0.11 & 0.10 & 1,2 & 2 & 45.36 & 0.02 & 0.02 & 1,1 & 2 \\*
5100\AA & 44.38 & 0.14 & 0.14 & 1 & 3  & 44.61 & 0.11 & 0.11 & 1,2 &2    & 45.33 & 0.02 & 0.02 & 1,1 & 2 \\*
7500\AA & 44.13 & 0.26 & 0.26 & 1,1 & 2  & 44.57 & 0.18 & 0.18 & 1,1 &2  & 45.30 & 0.02 & 0.02 & 1,1 & 2 \\\tableline
%\cutinhead{\hspace{0.65in} Q$1116+215$	\hspace{1.4in} Q$1202+281(85)$ \hspace{1.4in} Q$1211+143(87)$}
\colhead{} & \multicolumn{5}{|c|}{Q$1116+215$}& \multicolumn{5}{|c|}{Q$1202+281(85)$}& \multicolumn{5}{|c}{ Q$1211+143(87)$}\\\tableline
1285\AA & 45.74 & 0.04 & 0.07 & 20 & 3  & 44.81 & 0.05 & 0.10 & 11 &3  & 44.94 & 0.05 & 0.07 & 19 & 3 \\*
1460\AA & 45.70 & 0.04 & 0.05 & 20 & 3  & 44.75 & 0.05 & 0.11 & 12 &3  & 44.99 & 0.05 & 0.07 & 19 & 3 \\*
2200\AA & 45.57 & 0.04 & 0.06 & 25 & 3  & 44.70 & 0.05 & 0.12 & 24 &3  & 44.96 & 0.05 & 0.08 & 23 & 3 \\*
2500\AA & 45.68 & 0.04 & 0.06 & 26 & 3  & 44.82 & 0.04 & 0.07 & 25 &3  & 45.05 & 0.04 & 0.06 & 23 & 3 \\*
2660\AA & 45.81 & 0.05 & 0.09 & 25 & 1  & 44.78 & 0.05 & 0.10 & 24 &3  & 45.01 & 0.04 & 0.06 & 23 & 3 \\*
3023\AA & 45.62 & 0.01 & 0.01 & 1,1 & 2  & 44.96 & 0.06 & 0.08 & 1,16& 1\tablenotemark{e} & 45.01 & 0.04 & 0.05 & 1,29 & 2 \\*
4200\AA & 45.40 & 0.02 & 0.01 & 2,2 & 2  & 44.71 & 0.04 & 0.04 & 1,1 & 2 & 44.92 & 0.00 & 0.00 & 1,1 & 2 \\*
4750\AA & 45.30 & 0.03 & 0.04 & 1,3 & 2  & 44.62 & 0.04 & 0.04 & 1,1 & 2 & 44.89 & 0.00 & 0.00 & 1,1 & 2 \\*
5100\AA & 45.26 & 0.02 & 0.03 & 1,3 & 2  & 44.56 & 0.04 & 0.04 & 1,1 & 2 & 44.87 & 0.00 & 0.00 & 1,1 & 2 \\*
7500\AA & 45.09 & 0.04 & 0.04 & 1,1 & 2  & 44.40 & 0.07 & 0.07 & 1,1 &2  & 44.77 & 0.00 & 0.00 & 1,1 & 2 \\\tableline
%\cutinhead{\hspace{0.65in} Q$1219+755$ \hspace{1.4in}Q$1307+085$ \hspace{1.4in}	Q$1352+183$}
\colhead{} & \multicolumn{5}{|c|}{ Q$1219+755$}& \multicolumn{5}{|c|}{Q$1307+085$}& \multicolumn{5}{|c}{Q$1352+183$}\\\tableline
1285\AA & 44.49 & 0.05 & 0.07 & 18 & 3  & 45.30 & 0.05 & 0.08 & 20 & 3  & 45.08 & 0.05 & 0.09 & 38 & 3 \\*
1460\AA & 44.44 & 0.05 & 0.08 & 18 & 3  & 45.23 & 0.05 & 0.07 & 20 & 3  & 44.96 & 0.04 & 0.07 & 38 & 3 \\*
2200\AA & 44.43 & 0.05 & 0.09 & 23 & 3  & 45.10 & 0.05 & 0.08 & 25 & 3  & 44.87 & 0.05 & 0.09 & 24 & 3 \\*
2500\AA & 44.53 & 0.04 & 0.05 & 22 & 3  & 45.16 & 0.04 & 0.06 & 24 & 3  & 44.93 & 0.05 & 0.08 & 25 & 3 \\*
2660\AA & 44.50 & 0.04 & 0.06 & 23 & 3  & 45.16 & 0.04 & 0.06 & 16 & 3  & 44.93 & 0.05 & 0.11 & 21 & 3 \\*
3023\AA & 44.51 & 0.06 & 0.07 & 2,29 & 2  & 45.18 & 0.04 & 0.07 & 2,2 & 2 & 44.98 & 0.02 & 0.02 & 1,1 & 2 \\*
4200\AA & 44.26 & 0.16 & 0.17 & 2,2 & 2  & 44.98 & 0.05 & 0.08 & 3,3 & 2  & 44.79 & 0.01 & 0.01 & 1,1 & 2 \\*
4750\AA & 44.24 & 0.17 & 0.17 & 2,2 & 2  & 44.97 & 0.07 & 0.07 & 2,1 & 2  & 44.70 & 0.02 & 0.02 & 1,1 & 2 \\*
5100\AA & 44.22 & 0.18 & 0.19 & 2,2 & 2  & 44.90 & 0.04 & 0.04 & 2,1 & 2  & 44.65 & 0.02 & 0.02 & 1,1 & 2 \\*
7500\AA & 44.07 & 0.30 & 0.28 & 2,2 & 2 & 44.75 & 0.10 & 0.10 & 1,2 & 2   & 44.57 & 0.01 & 0.02 & 2,1 & 2 \\\tableline
%\cutinhead{\hspace{0.65in} Q$1416-129$ \hspace{1.4in}Q$1426+015$ \hspace{1.4in} Q$1545+210$}
\colhead{} & \multicolumn{5}{|c|}{Q$1416-129$}& \multicolumn{5}{|c|}{Q$1426+015$}& \multicolumn{5}{|c}{Q$1545+210$}\\\tableline
1285\AA & 44.94 & 0.04 & 0.14 & 30 & 3  & 45.31 & 0.04 & 0.06 & 18 & 3  & 45.40 & 0.05 & 0.14 & 22 & 3 \\*
1460\AA & 44.92 & 0.05 & 0.15 & 16 & 3  & 45.30 & 0.04 & 0.05 & 18 & 3  & 45.41 & 0.04 & 0.07 & 21 & 3 \\*
2200\AA & 45.02 & 0.05 & 0.13 & 16 & 3  & 45.14 & 0.04 & 0.07 & 23 & 3  & 45.45 & 0.05 & 0.08 & 27 & 3 \\*
2500\AA & 44.96 & 0.05 & 0.08 & 24 & 3  & 45.13 & 0.04 & 0.05 & 23 & 3  & 45.50 & 0.06 & 0.21 & 27 & 3 \\*
2660\AA & 44.96 & 0.05 & 0.11 & 17 & 3  & 45.10 & 0.04 & 0.05 & 23 & 3  & 45.49 & 0.10 & 0.15 & 1,34 & 2 \\*
3023\AA & 44.83 & 0.15 & 0.26 & 2,2 &2  & 45.13 & 0.05 & 0.05 & 1,29 & 2  & 45.46 & 0.04 & 0.04 & 1,1 & 2 \\*
4200\AA & 44.52 & 0.16 & 0.27 & 3,2 &2  & 44.76 & 0.05 & 0.05 & 1,1 & 2  & 45.21 & 0.01 & 0.01 & 1,1 & 2 \\*
4750\AA & 44.45 & 0.12 & 0.15 & 2,3 &2  & 44.71 & 0.06 & 0.06 & 1,1 & 2  & 45.17 & 0.00 & 0.00 & 1,1 & 2 \\*
5100\AA & 44.35 & 0.17 & 0.27 & 3,2 &2  & 44.68 & 0.07 & 0.07 & 1,1 & 2  & 45.16 & 0.00 & 0.00 & 1,1 & 2 \\*
7500\AA & 43.91 & 0.43 & 0.43 & 2,1 &2 & 44.57 & 0.12 & 0.12 & 1,1 & 2 & 45.09 & 0.01 & 0.01 & 1,1 & 2 \\\tableline
%\cutinhead{\hspace{0.65in} Q$1613+658$ \hspace{1.4in} Q$1721+343$ \hspace{1.4in}Q$1803+676$}
\colhead{} & \multicolumn{5}{|c|}{Q$1613+658$}& \multicolumn{5}{|c|}{Q$1721+343$}& \multicolumn{5}{|c}{Q$1803+676$}\\\tableline
1285\AA & 45.03 & 0.05 & 0.11 & 19 & 3  & 45.65 & 0.05 & 0.12 & 20 & 3  & 44.98 & 0.05 & 0.09 & 19 & 3 \\*
1460\AA & 44.90 & 0.05 & 0.10 & 20 & 3  & 45.56 & 0.04 & 0.06 & 21 & 3  & 44.89 & 0.05 & 0.07 & 19 & 3 \\*
2200\AA & 44.92 & 0.04 & 0.06 & 24 & 3  & 45.45 & 0.04 & 0.07 & 26 & 3  & 44.96 & 0.05 & 0.10 & 24 & 3 \\*
2500\AA & 45.01 & 0.05 & 0.08 & 24 & 3  & 45.52 & 0.04 & 0.05 & 26 & 3  & 45.01 & 0.04 & 0.06 & 25 & 3 \\*
2660\AA & 44.97 & 0.04 & 0.05 & 24 & 3  & 45.55 & 0.05 & 0.08 & 9  & 3  & 44.94 & 0.04 & 0.07 & 24 & 3 \\*
3023\AA & 44.83 & 0.02 & 0.02 & 1,1 & 2  & 45.43 & 0.06 & 0.08 & 1,32 & 2  & 44.87 & 0.01 & 0.01 & 1,1 & 2 \\*
4200\AA & 44.63 & 0.02 & 0.02 & 1,1 & 2  & 45.20 & 0.05 & 0.05 & 1,1 &2  & 44.69 & 0.03 & 0.03 & 2,1 & 2 \\*
4750\AA & 44.59 & 0.03 & 0.03 & 1,1 & 2  & 45.12 & 0.06 & 0.06 & 1,1 &2  & 44.66 & 0.02 & 0.02 & 1 & 3 \\*
5100\AA & 44.54 & 0.03 & 0.03 & 1,1 & 2  & 45.08 & 0.07 & 0.07 & 1,1 &2  & 44.61 & 0.04 & 0.04 & 2,1 & 2 \\*
7500\AA & 44.54 & 0.05 & 0.05 & 7,1 & 2 & 45.00 & 0.09 & 0.09 & 4,1 &2 & 44.50 & 0.04 & 0.04 & 1,1 & 2 \\\tableline
%\cutinhead{\hspace{0.65in} Q$2130+099(85)$ \hspace{1.4in} Q$2135-147$ \hspace{1.4in}Q$2251-178$}
\colhead{} & \multicolumn{5}{|c|}{Q$2130+099(85)$}& \multicolumn{5}{|c|}{Q$2135-147$}& \multicolumn{5}{|c}{Q$2251-178$}\\\tableline
1285\AA & 44.55 & 0.05 & 0.12 & 18 & 3  & 45.10 & 0.05 & 0.12 & 17 & 3 & 44.68 & 0.05 & 0.08 & 18 & 3 \\*
1460\AA & 44.62 & 0.05 & 0.10 & 18 & 3  & 45.07 & 0.05 & 0.09 & 20 & 3 & 44.72 & 0.05 & 0.08 & 17 & 3 \\*
2200\AA & 44.57 & 0.05 & 0.12 & 22 & 3  & 45.06 & 0.05 & 0.08 & 26 & 3 & 44.56 & 0.05 & 0.10 & 22 & 3 \\*
2500\AA & 44.64 & 0.04 & 0.05 & 23 & 3  & 45.18 & 0.04 & 0.07 & 26 & 3 & 44.70 & 0.04 & 0.05 & 23 & 3 \\*
2660\AA & 44.54 & 0.04 & 0.05 & 22 & 3  & 45.08 & 0.06 & 0.15 & 18 & 3 & 44.58 & 0.05 & 0.09 & 23 & 3 \\*
3023\AA & 44.50 & 0.05 & 0.10 & 8 & 3  & 45.19 & 0.01 & 0.02 & 2,2 & 2 & 44.71 & 0.10 & 0.15 & 1,22 & 2 \\*
4200\AA & 44.37 & 0.05 & 0.06 & 3,3 & 2  & 45.03 & 0.01 & 0.01 & 2,2&2 & 44.26 & 0.08 & 0.08 & 1,1 & 1 \\*
4750\AA & 44.31 & 0.04 & 0.05 & 3,3 & 2  & 44.96 & 0.02 & 0.02 & 2,2&2 & 44.42 & 0.04 & 0.04 & 1,1 & 2 \\*
5100\AA & 44.27 & 0.04 & 0.04 & 3 & 3  & 44.94 & 0.02 & 0.03 & 2,2 & 2 & 44.48 & 0.03 & 0.03 & 1,1 & 2 \\*
7500\AA & 44.12 & 0.11 & 0.13 & 2,3 & 2 & 44.89 & 0.02 & 0.02 & 2  & 3 & 44.52 & 0.04 & 0.04 & 1,1 & 2 \\
\enddata
\tablenotetext{a}{Values of $\lavgl$ are $\nulnu$ where the average is taken over
the indicated spectral range. When no datapoints lie within the band, the value
$\nu L_{\nu}$ is determined, as described in the text, by interpolating between the
averaged fluxes, $<\nu L_{\nu}>$, where the averages are taken over the first
50\AA\ longwards and shortwards of the nearest datapoint on the long and short
wavelength sides of the band, respectively.}
\tablenotetext{b}{N is the number of datapoints within the band.  When no datapoints
lie within the band, the column for N contains the number of datapoints within the
50\AA\ bands on the long and short wavelength sides (N$_{long}$, N$_{short}$).}
\tablenotetext{c}{The numbers in this column indicate the confidence that the computed
luminosity represents the continuum level: 3 signifies that the luminosity was computed
directly from points within the band and represents the continuum level well; 2 that it
was interpolated but looks reasonable; 1 that it does not represent the continuum level
well; and 0 that it could not be computed because of insufficient data coverage to the
red.}
\tablenotetext{d}{At the redshift of Q0837-120, the 2660\AA\ band falls on long
wavelength edge of the LWP spectrum (LWR04214) which is (noisy and) rising to longer
wavelengths, possibly because it is close to MgII$\lambda2798$. Hence, the average
at 2660\AA\ overestimates the continuum level.}
\tablenotetext{e}{The 3023\AA\ average in Q1202+281 (1985) is interpolated from the
IUE spectrum and the B band photometry. The edge of the LWP spectrum (LWP04904)
rises toward longer wavelengths, probably as it approaches MgII$\lambda2978$.  Thus
the interpolated value overestimates the continuum.}
\end{deluxetable}

% from rest/APR99/uvfluxes21.tex
%
% These are output of avgdata21 --- so this time with normalization 
% error of 10%, from the correction function, considered.
%
%
\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{9}
\tableheadfrac{0.01}
\tablecaption{UV luminosities \label{uvfluxes}}
\tablehead{
\colhead{} &
\multicolumn{4}{c}{1100-1130\AA} &
\multicolumn{4}{c}{1150-1170\AA} \\
\cline{2-5} \cline{6-9} \\
\colhead{Quasar} &
\colhead{log($\nu L_{\nu}$)} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N} &
\colhead{log($\nu L_{\nu}$)} &
\colhead{$\sigma_{avg}$} &
\colhead{$\sigma_{var}$} &
\colhead{N}
}
\startdata
%\cutinhead{High $z$ sample} 
Q0000-263\tablenotemark{a} & 47.48 & 0.02 & 0.12 &44 &47.46 & 0.03 & 0.12 &29 \\* 
Q0000-263(CTIO) & \nodata & \nodata & \nodata & \nodata &47.78 & 0.04 & 0.04 &185 \\* 
Q0000-263(MMT) & \nodata & \nodata & \nodata & \nodata &47.79 & 0.05 & 0.05 &185 \\* 
Q0014+813\tablenotemark{a} & 47.99 & 0.01 & 0.03 &21 &47.94 & 0.01 & 0.05 &13 \\* 
Q0014+813 & 48.08 & 0.04 & 0.05 &526 &48.09 & 0.04 & 0.05 &350 \\* 
Q0055-269\tablenotemark{a} & 47.06 & 0.03 & 0.10 &18 &47.07 & 0.03 & 0.10 &11 \\* 
Q0114-089 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\* 
Q0347-383\tablenotemark{a} & 47.09 & 0.02 & 0.07 &16 &46.74 & 0.10 & 0.31 &11 \\* 
Q0420-388\tablenotemark{a} & 47.33 & 0.02 & 0.06 &16 &47.38 & 0.02 & 0.05 &11 \\* 
Q0420-388 & 47.46 & 0.04 & 0.04 &1896 &47.48 & 0.04 & 0.05 &1213 \\* 
Q0636+680\tablenotemark{a} & 47.63 & 0.01 & 0.03 &20 &47.64 & 0.01 & 0.04 &13 \\* 
Q0636+680 & 47.75 & 0.04 & 0.04 &501 &47.80 & 0.04 & 0.05 &334 \\* 
Q0956+122\tablenotemark{a} & 47.32 & 0.01 & 0.05 &88 &47.18 & 0.02 & 0.10 &58 \\* 
Q1159+123\tablenotemark{a} & 47.11 & 0.02 & 0.11 &37 &47.05 & 0.03 & 0.12 &24 \\* 
Q1208+101\tablenotemark{a} & 47.29 & 0.02 & 0.10 &69 &47.28 & 0.02 & 0.10 &45 \\* 
Q1208+101(long$\lambda\lambda$) & \nodata & \nodata & \nodata & \nodata &47.45 & 0.04 & 0.05 &118 \\* 
Q1208+101(short$\lambda\lambda$) & \nodata & \nodata & \nodata & \nodata &47.47 & 0.04 & 0.04 &118 \\* 
Q1935-692\tablenotemark{a} & 47.24 & 0.02 & 0.09 &16 &47.21 & 0.02 & 0.07 &11 \\* 
Q1946+7658\tablenotemark{a} & 47.71 & 0.02 & 0.10 &44 &47.53 & 0.05 & 0.25 &29 \\* 
Q1946+7658 & 47.83 & 0.04 & 0.04 &501 &47.84 & 0.04 & 0.04 &334 \\* 
Q2000-330\tablenotemark{a} & 47.44 & 0.04 & 0.14 &18 &47.26 & 0.04 & 0.15 &12 \\* 
Q2126-158\tablenotemark{a} & 47.36 & 0.01 & 0.05 &20 &47.46 & 0.01 & 0.04 &14 \\* 
Q2126-158 & 47.51 & 0.04 & 0.05 &1896 &47.52 & 0.04 & 0.05 &1212 \\* 
Q2204-408\tablenotemark{a} & 46.81 & 0.03 & 0.10 &15 &46.99 & 0.03 & 0.08 &11 \\ \tableline\tableline
% from ~/Cfahome/obs.optiue/rest/APR99/A.tex
% output of avgdata20 (doesn't deal with errors to high res
%spectra as does avgdata21, but no such data for low z sample, 
%so OK
%\cutinhead{Low $z$ sample} 
Q0007+106 & 44.82 & 0.10 & 0.20 &2 &44.85 & 0.03 & 0.09 &34 \\*
Q0026+129 & 45.17 & 0.05 & 0.09 &18 &45.23 & 0.05 & 0.12 &15 \\*
Q0050+124 & \nodata & \nodata & \nodata & \nodata &44.41 & 0.04 & 0.11 &30 \\*
Q0052+251 & 45.52 & 0.04 & 0.05 &29 &45.51 & 0.05 & 0.07 &19 \\*
%Q0054+144 & 44.97 & 0.05 & 0.10 &20 &45.06 & 0.05 & 0.09 &19 \\*
Q0121-590(79) & \nodata & \nodata & \nodata &\nodata &\nodata & \nodata & \nodata &\nodata \\*
%Q0121-590(82) & \nodata & \nodata & \nodata &\nodata &\nodata & \nodata & \nodata &\nodata \\*
Q0134+329 & 45.50 & 0.05 & 0.10 &15 &45.50 & 0.05 & 0.09 &8 \\*
Q0205+024 & 45.06 & 0.05 & 0.08 &29 &45.19 & 0.05 & 0.09 &16 \\*
Q0804+761(82) & 45.28 & 0.05 & 0.07 &12 &45.23 & 0.04 & 0.06 &19 \\*
%Q0804+761(86) & 45.24 & 0.07 & 0.14 &7 &45.12 & 0.05 & 0.12 &18 \\*
Q0837-120 & 45.32 & 0.05 & 0.09 &26 &45.34 & 0.05 & 0.12 &17 \\*
Q0844+349 & \nodata & \nodata & \nodata &\nodata &44.62 & 0.05 & 0.09 &26 \\*
Q1028+313 & 45.12 & 0.05 & 0.09 &30 &45.11 & 0.05 & 0.07 &20 \\*
Q1100+772 & 45.68 & 0.05 & 0.10 &34 &45.79 & 0.05 & 0.08 &22 \\*
Q1116+215 & 45.74 & 0.04 & 0.06 &30 &45.73 & 0.04 & 0.06 &20 \\*
Q1202+281(85) & 44.65 & 0.05 & 0.11 &16 &44.81 & 0.06 & 0.14 &10 \\*
%Q1202+281 & 44.95 & 0.04 & 0.23 &37 &45.01 & 0.04 & 0.21 &21 \\*
%Q1211+143(85) & \nodata & \nodata & \nodata &\nodata &45.18 & 0.05 & 0.07 &19 \\*
Q1211+143(87) & \nodata & \nodata & \nodata &\nodata &44.98 & 0.05 & 0.09 &19 \\*
%Q1211+143 &\nodata&\nodata& \nodata &\nodata &45.09 & 0.03 & 0.12 &38 \\*
Q1219+755 & \nodata & \nodata & \nodata &\nodata &44.51 & 0.05 & 0.09 &18 \\*
Q1307+085 & 45.41 & 0.04 & 0.07 &29 &45.31 & 0.05 & 0.07 &19 \\*
Q1352+183 & 45.13 & 0.04 & 0.07 &58 &45.04 & 0.05 & 0.10 &38 \\*
Q1416-129 & 44.99 & 0.04 & 0.23 &43 &45.01 & 0.04 & 0.12 &26 \\*
Q1426+015 & \nodata & \nodata& \nodata&\nodata &45.37 & 0.04 & 0.05 &19 \\*
Q1545+210 & 45.39 & 0.05 & 0.15 &32 &45.52 & 0.05 & 0.14 &21 \\*
Q1613+658 & 45.01 & 0.05 & 0.09 &28 &44.99 & 0.05 & 0.11 &19 \\*
Q1721+343 & 45.54 & 0.05 & 0.10 &31 &45.57 & 0.05 & 0.11 &21 \\*
Q1803+676 & 44.90 & 0.05 & 0.10 &29 &45.01 & 0.05 & 0.11 &19 \\*
%Q2130+099(79) &\nodata &\nodata & \nodata &\nodata &44.67 & 0.05 & 0.08 &10 \\*
Q2130+099(85) &\nodata &\nodata &\nodata &\nodata &44.63 & 0.06 & 0.13 &7 \\*
Q2135-147 & 45.02 & 0.05 & 0.12 &28 &45.08 & 0.05 & 0.11 &20 \\*
Q2251-178 & \nodata& \nodata& \nodata&\nodata &44.77 & 0.05 & 0.08 &17 \\*  
\enddata
\tablenotetext{a}{Data not corrected for Ly$\alpha$ forest absorption.}
\end{deluxetable}

\begin{deluxetable}{lllrllrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{Linear Least Square fits from $1285-5100$\AA \label{aouv}}
\tablewidth{0pt}
\tablehead{
\colhead{} & 
\multicolumn{3}{c}{All 9 points from 1285-5100\AA} &
\multicolumn{3}{c}{5 points, excluding `3000\AA\ bump'} &
\colhead{} \\
\cline{2-4} \cline{5-7} \\
\colhead{Quasar} & 
\colhead{$\chi^{2}_{r}$ (dof)\tablenotemark{a}} & \colhead{P($\chi^{2}$)\tablenotemark{b}} & \colhead{$\alpha_{ouv}$} & 
\colhead{$\chi^{2}_{r}$ (dof)\tablenotemark{a}} & \colhead{P($\chi^{2}$)\tablenotemark{b}} & \colhead{$\alpha_{ouv}$} & 
\colhead{$\Delta$\tablenotemark{c}}}
\startdata
\cutinhead{High redshift sample}
Q0000-263 & \phn\phn1.7 (5) & 0.8777 & $-0.30 \pm 0.02$  & \phn\phn4.3 (1) & 0.9609 & $-0.29 \pm 0.02$ 	& $0.01$ \\* 
Q0014+813 & \phn16.4 (6) & 1.0 & $-0.14 \pm 0.03$  & \phn\phn2.9 (3) & 0.9674 & $-0.13 \pm 0.01$ 	& $0.01$ \\* 
Q0055-269 & \phn\phn8.1 (6) & 1.0 & $-0.40 \pm 0.10$  & \phn\phn3.8 (2) & 0.9765 & $-0.40 \pm 0.04$ 	& $0.00$ \\* 
Q0114-089 & \phn\phn1.6 (6) & 0.8707 & $-0.27 \pm 0.02$  & \phn\phn2.0 (2) & 0.8672 & $-0.26 \pm 0.01$ 	& $0.00$ \\* 
Q0347-383 & \phn\phn5.8 (7) & 1.0 & $-0.23 \pm 0.07$  & \phn\phn3.6 (3) & 0.9868 & $-0.25 \pm 0.04$ 	& $-0.02$ \\* 
Q0420-388 & \phn\phn1.7 (7) & 0.8941 & $-0.61 \pm 0.02$  & \phn\phn1.8 (3) & 0.8565 & $-0.61 \pm 0.01$ 	& $-0.00$ \\* 
Q0636+680 & \phn\phn9.0 (7) & 1.0 & $-0.57 \pm 0.04$  & \phn16.8 (3) & 1.0 & $-0.56 \pm 0.05$ 	& $0.01$ \\* 
Q0956+122 & \phn\phn4.3 (7) & 0.9999 & $-0.22 \pm 0.05$  & \phn\phn6.4 (3) & 0.9997 & $-0.22 \pm 0.06$	& $-0.00$ \\* 
Q1159+123 & \phn\phn1.8 (6) & 0.8965 & $-0.67 \pm 0.02$  & \phn\phn2.2 (3) & 0.9140 & $-0.67 \pm 0.02$ 	& $0.01$ \\* 
Q1208+101 & \phn\phn5.4 (6) & 1.0 & $0.15 \pm 0.09$  & \phn\phn4.0 (2) & 0.9810 & $0.16 \pm 0.05$ 	& $0.01$ \\* 
Q1935-692 & \phn\phn6.3 (7) & 1.0 & $0.27 \pm 0.10$  & \phn\phn2.6 (3) & 0.9472 & $0.23 \pm 0.06$ 	& $-0.03$ \\* 
Q1946+7658 & \phn\phn7.3 (6) & 1.0 & $-0.50 \pm 0.03$  & \phn\phn8.8 (3) & 1.0 & $-0.51 \pm 0.03$ 	& $-0.01$ \\* 
Q2000-330 & \phn\phn2.0 (6) & 0.9428 & $-0.20 \pm 0.05$  & \phn\phn2.7 (2) & 0.9350 & $-0.20 \pm 0.02$ 	& $0.01$ \\* 
Q2126-158 & \phn\phn2.9 (7) & 0.9949 & $-0.41 \pm 0.03$ & \phn\phn1.8 (3) & 0.8459 & $-0.42 \pm 0.01$ 	& $-0.01$ \\* 
Q2204+408 & \phn16.2 (7) & 1.0 & $-0.72 \pm 0.11$  & \phn\phn1.8 (3) & 0.8574 & $-0.74 \pm 0.03$ 	& $-0.02$ \\
\cutinhead{Low redshift sample}
Q0007+106 & \phn11.7 (7) & 1.0 & $-0.25 \pm 0.16$   & \phn\phn1.8 (3) & 0.8453 & $-0.30 \pm 0.02$   & $-0.05$ \\* 
Q0026+129 & \phn22.3 (6) & 1.0 & $-0.22 \pm 0.09$  & 178.0 (3) & 1.0 & $-0.26 \pm 0.03$     & $-0.05$ \\* 
Q0050+124 & \phn18.2 (7) & 1.0 & $-1.20 \pm 0.17$  & \phn\phn1.8 (3) & 0.8608 & $-1.23 \pm 0.01$ 	& $-0.03$ \\* 
Q0052+251 & \phn19.6 (6) & 1.0 & $0.18 \pm 0.13$  & \phn\phn3.8 (3) & 0.9898 & $0.15 \pm 0.04$ 	& $-0.03$ \\* 
Q0121-590(78) & \phn\phn5.9 (7) & 1.0 & $0.04 \pm 0.11$  & \phn\phn1.8 (3) & 0.8510 & $0.01 \pm 0.01$ 	& $-0.03$ \\* 
Q0134+329 & \phn\phn5.0 (5) & 0.9999 & $-0.59 \pm 0.14$  & \phn11.0 (1) & 0.9991 & $-0.61 \pm 0.16$ & $-0.02$ \\* 
Q0205+024 & \phn\phn9.6 (7) & 1.0 & $-0.36 \pm 0.17$  & \phn\phn3.2 (3) & 0.9766 & $-0.43 \pm 0.06$ 	& $-0.07$ \\* 
Q0804+761(82) & \phn\phn8.0 (7) & 1.0 & $-0.35 \pm 0.17$  & \phn\phn2.6 (3) & 0.9516 & $-0.36 \pm 0.08$ & $-0.02$ \\* 
Q0837-120 & \phn\phn2.4 (6) & 0.9714 & $0.54 \pm 0.08$  & \phn\phn1.8 (3) & 0.8504 & $0.51 \pm 0.03$ 	& $-0.03$ \\* 
Q0844+349 & \phn\phn2.8 (7) & 0.9933 & $-0.59 \pm 0.10$  & \phn\phn1.9 (3) & 0.8720 & $-0.61 \pm 0.04$ 	& $-0.02$ \\* 
Q1028+313 & \phn\phn2.6 (7) & 0.9891 & $-0.25 \pm 0.10$  & \phn\phn2.0 (3) & 0.8811 & $-0.26 \pm 0.04$ 	& $-0.01$ \\* 
Q1100+772 & \phn18.0 (7) & 1.0 & $-0.45 \pm 0.12$  & \phn\phn2.2 (3) & 0.9157 & $-0.45 \pm 0.02$ 	& $-0.00$ \\* 
Q1116+215 & \phn33.9 (6) & 1.0 & $-0.24 \pm 0.12$  & \phn\phn3.6 (3) & 0.9875 & $-0.24 \pm 0.05$ 	& $ 0.00$ \\* 
Q1202+281(85) & \phn\phn3.4 (6) & 0.9979 & $-0.70 \pm 0.09$  & \phn\phn3.5 (3) & 0.9844 & $-0.70 \pm 0.07$ & $-0.00$ \\* 
Q1211+143(87) & 322.2 (7) & 1.0 & $-0.86 \pm 0.08$  & 235.8 (3) & 1.0 & $-0.87 \pm 0.04$ & $-0.01$ \\* 
Q1219+755 & \phn\phn4.2 (7) & 0.9999 & $-0.56 \pm 0.14$  & \phn\phn1.7 (3) & 0.8409 & $-0.58 \pm 0.02$ 	& $-0.01$ \\* 
Q1307+085 & \phn\phn2.9 (7) & 0.9953 & $-0.42 \pm 0.08$  & \phn\phn2.0 (3) & 0.8921 & $-0.40 \pm 0.04$ 	& $0.02$ \\* 
Q1352+183 & \phn13.9 (7) & 1.0 & $-0.42 \pm 0.11$  & \phn13.7 (3) & 1.0 & $-0.40 \pm 0.07$ 	& $0.02$ \\* 
Q1416-129 & \phn\phn9.9 (7) & 1.0 & $0.01 \pm 0.22$  & \phn\phn1.8 (3) & 0.8591 & $-0.07 \pm 0.05$ 	& $-0.08$ \\* 
Q1426+015 & \phn\phn4.3 (7) & 0.9999 & $0.10 \pm 0.12$  & \phn\phn1.8 (3) & 0.8637 & $0.09 \pm 0.03$ 	& $-0.01$ \\* 
Q1545+210 & 106.5 (7) & 1.0 & $-0.54 \pm 0.16$  & \phn\phn4.7 (3) & 0.9970 & $-0.57 \pm 0.02$ 	& $-0.04$ \\* 
Q1613+658 & \phn\phn9.1 (7) & 1.0 & $-0.24 \pm 0.15$  & \phn\phn2.5 (3) & 0.9452 & $-0.28 \pm 0.05$ 	& $-0.04$ \\* 
Q1721+343 & \phn\phn4.6 (7) & 1.0 & $-0.09 \pm 0.13$  & \phn\phn2.0 (3) & 0.8880 & $-0.10 \pm 0.04$ 	& $-0.01$ \\* 
Q1803+676 & \phn10.2 (7) & 1.0 & $-0.41 \pm 0.14$  & \phn\phn2.3 (3) & 0.9275 & $-0.46 \pm 0.04$ 	& $-0.05$ \\* 
Q2130+099(85) & \phn\phn4.2 (7) & 0.9999 & $-0.46 \pm 0.11$  & \phn\phn2.6 (3) & 0.9487 & $-0.49 \pm 0.06$ & $-0.04$ \\* 
Q2135-147 & \phn19.6 (7) & 1.0 & $-0.78 \pm 0.12$  & \phn\phn6.3 (3) & 0.9997 & $-0.78 \pm 0.04$ 	& $0.00$ \\* 
Q2251-178 & \phn\phn3.7 (6) & 0.9989 & $-0.60 \pm 0.13$  & \phn\phn4.2 (2) & 0.9852 & $-0.56 \pm 0.07$ 	& $0.04$ \\*
\enddata
\tablenotetext{a}{Reduced $\chi^{2}$ of the power law fit. The number of degrees of freedom
is shown in parenthesis.} 
\tablenotetext{b}{Probability of randomly obtaining a value of $\chi^{2}_{r}$ better than 
that computed from the fit. These are all quite high, indicating either the fits are poor, or
the errors are underestimated.}
\tablenotetext{c}{$\Delta$ is the difference between the spectral indices
computed using all points and using all but the 3000\AA\ bump points.}
\end{deluxetable}

\begin{deluxetable}{llrrcc}
\tabletypesize{\normalsize}
\tablecaption{Statistics on the 1285-5100\AA\ optical/UV spectral indices, $\alpha_{ouv}$ \label{astats}}
\tablewidth{0pt}
\tablehead{
\colhead{Sample\tablenotemark{a}}&
\colhead{N$_{obj}$}&
\colhead{median}&
\colhead{mean}&
\colhead{$\sigma_{\tiny{N-1}}$}&
\colhead{${\sigma_{\tiny{N-1}} \over \sqrt(N)}$}
}
\startdata
low $z$ (E)&27 & $-0.40$ &$-0.38$ &$0.35$ &$0.07$ \\* 
high $z$(E)&15 & $-0.29$ &$-0.32$ &$0.28$ &$0.07$ \\*   
low+high $z$(E)&42 & $-0.40$ &$-0.36$ &$0.32$ &$0.05$ \\* 
low $z$ (A)&27 & $-0.41$ &$-0.36$ &$0.36$ &$0.07$ \\* 
high $z$(A)&15 & $-0.30$ &$-0.32$ &$0.28$ &$0.07$ \\* 
low+high $z$(A)&42 & $-0.38$ &$-0.34$ &$0.33$ &$0.05$ \\* 
\enddata
\tablenotetext{a}{
(A): Power law fits were made to all good luminosities (marked 3 or 2 in tables
\ref{hiz_cfluxes} and \ref{lowz_cfluxes}) between 1285\AA\ and 5100\AA;
(E): Luminosities between 2000\AA\ and 4000\AA\ were excluded from the power law fits.
}
 
\end{deluxetable}

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{UV and optical point-to-point spectral indices\label{uvao}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &
\colhead{$\alpha_{1115\AA}^{1285\AA}$} &
\colhead{$\alpha_{1160\AA}^{1285\AA}$} &
\colhead{$\alpha_{1285\AA}^{1460\AA}$} &
\colhead{$\alpha_{1285\AA}^{2200\AA}$} &
\colhead{$\alpha_{1285\AA}^{3023\AA}$} &
\colhead{$\alpha_{4200\AA}^{5100\AA}$} &
\colhead{$\alpha_{3023\AA}^{5100\AA}$} 
}
\startdata
\cutinhead{High $z$ sample}
Q$0000-263$& \nodata&$0.51\pm1.03$\tablenotemark{a}& $ 0.12\pm0.37$&$-0.27\pm0.47$&$ -0.28\pm 0.09$&\nodata&\nodata \\
Q$0014+813$& $-0.71\pm0.72$&$-0.46\pm1.00$& $-0.09\pm0.20$&$ 0.36\pm0.08$&$ -0.03\pm 0.03$&$   0.15\pm0.15$&$  -0.23\pm 0.05$\\
Q$0055-269$& \nodata&\nodata& $ 0.44\pm0.48$&$-0.66\pm0.27$&$ -0.60\pm 0.14$&$  -0.95\pm0.96$&$  -0.06\pm 0.31$\\
Q$0114-089$& \nodata&\nodata& $-0.28\pm0.30$&$-0.17\pm0.08$&$ -0.24\pm 0.18$&$  -0.12\pm0.80$&$  -0.28\pm 0.36$\\
Q$0347-383$& \nodata&\nodata& $ 0.47\pm0.31$&$-0.48\pm0.13$&$ -0.36\pm 0.13$&$  -0.27\pm0.86$&$   0.09\pm 0.33$\\
Q$0420-388$& $-0.97\pm0.74$&$-0.55\pm1.02$& $-0.80\pm0.34$&$-0.59\pm0.08$&$ -0.65\pm 0.10$&$  -0.64\pm0.57$&$  -0.54\pm 0.22$\\
Q$0636+680$& $-0.69\pm0.71$&$ 0.55\pm0.99$& $ 0.22\pm0.13$&$-0.44\pm0.07$&$ -0.62\pm 0.06$&$   0.19\pm0.35$&$  -0.31\pm 0.11$\\
Q$0956+122$& \nodata&\nodata& $ 0.57\pm0.33$&$-0.16\pm0.18$&$ -0.25\pm 0.07$&$   1.01\pm0.46$&$   0.14\pm 0.13$\\
Q$1159+123$& \nodata&\nodata& $-0.17\pm0.42$&$-0.52\pm0.13$&$ -0.45\pm 0.07$&$  -0.85\pm0.57$&$  -1.01\pm 0.16$\\
Q$1208+101$& \nodata&$-1.65\pm1.10$\tablenotemark{b}& $-1.01\pm0.62$&$-0.38\pm0.16$&$ -0.12\pm 0.09$&\nodata         &\nodata          \\
Q$1935-692$& \nodata&\nodata& $ 0.35\pm0.34$&$-0.05\pm0.10$&$  0.15\pm 0.16$&$  -0.61\pm0.83$&$   0.36\pm 0.33$\\
Q$1946+7658$&$-1.70\pm0.71$&$-1.76\pm0.99$& $ 0.03\pm0.17$&$-0.97\pm0.04$&$ -0.51\pm 0.02$&$  -0.14\pm0.18$&$  -0.33\pm 0.05$\\
Q$2000-330$& \nodata&\nodata& $ 0.24\pm0.38$&$-0.16\pm0.28$&$ -0.28\pm 0.13$&\nodata         &\nodata          \\
Q$2126-158$& $-1.46\pm0.71$&$-1.51\pm0.99$& $-0.41\pm0.17$&$-0.62\pm0.08$&$ -0.47\pm 0.06$&$  -0.64\pm0.53$&$  -0.39\pm 0.15$\\
Q$2204-408$& \nodata&\nodata& $-0.75\pm0.25$&$-1.12\pm0.07$&$ -1.20\pm 0.16$&$  -0.58\pm0.78$&$   0.10\pm 0.33$\\
\cutinhead{Low $z$ sample}
Q$0007+106   $ &$-2.54\pm1.72$&$-2.36\pm1.07$&$-0.10\pm 0.90$&$ -0.85\pm 0.20$&$ -0.66\pm 0.14$&$ -0.58\pm 0.71$&$ 0.28\pm 0.27$\\
Q$0026+129   $ &$-2.54\pm1.11$&$-1.89\pm1.61$&$ 0.45\pm 1.20$&$ -0.82\pm 0.31$&$ -0.35\pm 0.14$&$  0.28\pm 0.24$&$ 0.06\pm 0.12$\\
Q$0050+124   $ &\nodata&$-1.60\pm1.16$&$-1.12\pm 0.89$&$ -1.64\pm 0.21$&$ -1.82\pm 0.14$&$ -1.17\pm 0.53$&$-0.25\pm 0.24$\\
Q$0052+251   $ &$-0.12\pm1.01$&$-0.12\pm1.43$&$ 0.70\pm 1.14$&$ -0.19\pm 0.29$&$ -0.13\pm 0.12$&$  0.82\pm 0.48$&$ 0.74\pm 0.16$\\
Q$0121-590(78)$&\nodata&\nodata&$ 0.09\pm 1.13$&$ -0.32\pm 0.27$&$ -0.30\pm 0.17$&$ -0.16\pm 0.49$&$ 0.50\pm 0.26$\\
Q$0134+329   $ &$-0.20\pm1.17$&$0.11\pm1.66$&$-4.54\pm 3.92$&$ -0.94\pm 0.34$&$ -0.94\pm 0.16$&$ -0.73\pm 0.70$&$-0.55\pm 0.23$\\
Q$0205+024   $ &$-1.44\pm1.09$&$1.32\pm1.54$&$-1.73\pm 1.21$&$ -1.43\pm 0.29$&$ -0.90\pm 0.14$&$  0.43\pm 0.51$&$ 0.39\pm 0.17$\\
Q$0804+761(82)$&$0.70\pm1.07$&$0.15\pm1.45$&$ 0.17\pm 1.17$&$ -0.67\pm 0.28$&$ -1.01\pm 0.16$&$  1.39\pm 1.35$&$ 1.02\pm 0.46$\\
Q$0837-120   $ &$-1.38\pm1.19$&$-1.26\pm1.73$&$-0.19\pm 1.35$&$  0.06\pm 0.31$&$  0.37\pm 0.39$&$  0.61\pm 2.57$&$ 0.73\pm 1.00$\\
Q$0844+349   $ &\nodata&$-1.02\pm1.46$&$-1.50\pm 1.18$&$ -1.14\pm 0.29$&$ -1.08\pm 0.22$&$ -0.01\pm 2.18$&$ 0.20\pm 0.70$\\
Q$1028+313   $ &$-0.86\pm1.06$&$-0.96\pm1.46$&$ 0.73\pm 1.19$&$ -0.29\pm 0.28$&$ -0.58\pm 0.24$&$  0.38\pm 1.73$&$ 0.51\pm 0.58$\\
Q$1100+772   $ &$-1.16\pm1.06$&$1.40\pm1.47$&$-0.05\pm 1.16$&$ -0.44\pm 0.28$&$ -0.83\pm 0.13$&$ -0.04\pm 0.35$&$ 0.27\pm 0.11$\\
Q$1116+215   $ &$-0.89\pm1.02$&$-1.16\pm1.42$&$-0.43\pm 1.13$&$ -0.27\pm 0.27$&$ -0.67\pm 0.12$&$  0.71\pm 0.41$&$ 0.57\pm 0.11$\\
Q$1202+281(85)$&$-3.58\pm1.16$&$-0.84\pm1.78$&$ 0.01\pm 1.32$&$ -0.52\pm 0.30$&$ -1.42\pm 0.22$&$  0.72\pm 0.67$&$ 0.76\pm 0.34$\\
Q$1211+143(87)$&\nodata&$-0.02\pm1.47$&$-1.89\pm 1.16$&$ -1.11\pm 0.28$&$ -1.20\pm 0.17$&$ -0.37\pm 0.02$&$-0.38\pm 0.19$\\
Q$1219+755   $ &\nodata&$-0.42\pm1.47$&$-0.08\pm 1.17$&$ -0.75\pm 0.28$&$ -1.06\pm 0.21$&$ -0.52\pm 2.86$&$ 0.29\pm 0.85$\\
Q$1307+085   $ &$0.68\pm1.03$&$-0.89\pm1.45$&$ 0.29\pm 1.16$&$ -0.11\pm 0.28$&$ -0.66\pm 0.17$&$ -0.02\pm 0.76$&$ 0.22\pm 0.24$\\
Q$1352+183   $ &$-0.28\pm1.03$&$-1.95\pm1.45$&$ 1.11\pm 1.14$&$ -0.10\pm 0.28$&$ -0.74\pm 0.13$&$  0.61\pm 0.22$&$ 0.47\pm 0.10$\\
Q$1416-129   $ &$-0.28\pm0.83$&$0.51\pm1.14$&$-0.60\pm 1.09$&$ -1.32\pm 0.27$&$ -0.70\pm 0.41$&$  0.98\pm 2.82$&$ 1.11\pm 0.99$\\
Q$1426+015   $ &\nodata&$0.34\pm1.40$&$-0.70\pm 1.12$&$ -0.28\pm 0.27$&$ -0.52\pm 0.17$&$ -0.08\pm 1.03$&$ 0.97\pm 0.37$\\
Q$1545+210   $ &$-1.16\pm1.17$&$1.56\pm1.66$&$-1.20\pm 1.23$&$ -1.21\pm 0.29$&$ -1.15\pm 0.17$&$ -0.33\pm 0.10$&$ 0.32\pm 0.17$\\
Q$1613+658   $ &$-1.37\pm1.09$&$-1.88\pm1.56$&$ 1.33\pm 1.24$&$ -0.52\pm 0.28$&$ -0.46\pm 0.14$&$  0.04\pm 0.40$&$ 0.27\pm 0.15$\\
Q$1721+343   $ &$-2.80\pm1.11$&$-2.92\pm1.56$&$ 0.68\pm 1.20$&$ -0.12\pm 0.29$&$ -0.39\pm 0.22$&$  0.50\pm 0.96$&$ 0.55\pm 0.40$\\
Q$1803+676   $ &$-2.24\pm1.07$&$-0.34\pm1.52$&$ 0.71\pm 1.18$&$ -0.90\pm 0.29$&$ -0.70\pm 0.13$&$ -0.07\pm 0.53$&$ 0.15\pm 0.16$\\
Q$2130+099(85)$&\nodata&$0.76\pm1.81$&$-2.25\pm 1.26$&$ -1.09\pm 0.30$&$ -0.86\pm 0.19$&$  0.15\pm 0.73$&$ 0.01\pm 0.28$\\
Q$2135-147   $ &$-2.30\pm1.14$&$-1.38\pm1.59$&$-0.57\pm 1.25$&$ -0.86\pm 0.29$&$ -1.26\pm 0.14$&$  0.05\pm 0.29$&$ 0.12\pm 0.11$\\
Q$2251-178   $ &\nodata&$1.21\pm1.47$&$-1.77\pm 1.18$&$ -0.51\pm 0.28$&$ -1.09\pm 0.30$&$ -3.68\pm 1.00$&$-0.01\pm 0.46$\\
\enddata
\tablenotetext{a}{Used the Ly$\alpha$ forest corrected spectrophotometry from CTIO. The spectral index that is measured from
the corrected MMT spectrophotometry is similar: $\alpha(1160,1285) = 0.57\pm1.06$.}
\tablenotetext{b}{Used the Ly$\alpha$ forest corrected shorter wavelength spectrophotometry from the MMT. The spectral index that 
is measured from the longer wavelength set is $\alpha(1160,1285) = -2.01\pm1.10$.}
\end{deluxetable}

\begin{deluxetable}{llrrrrl}
\tabletypesize{\footnotesize}
\tablecaption{Linear-regression fits\label{uvcorr}}
\tablewidth{0pt}
\tablehead{
\colhead{$\alpha$} &
\colhead{$\alpha_{o}$} &
\colhead{$\log(L_{\nu})$} &
\colhead{$\log(1+z)$} &
\colhead{$p_{K-T}$\tablenotemark{a}} &
\colhead{N$_{obj}$} &
\colhead{reference} 
}
\startdata
\cutinhead{$\alpha_{uv}$ vs. $L_{uv}$: $H_{o}=75$km/s/Mpc, $q_{o}=0.1$}
$\alpha$(1285\AA,1460\AA)\tablenotemark{b} & $-6.0\pm5.0$ & $0.13\pm0.11$ & \nodata & 58& 41 & this work\\
$\alpha$(1285\AA,2200\AA) & $-7.12\pm2.49$ & $0.14\pm0.05$ & \nodata & 99& 42 & this work\\
$\alpha$(1285\AA,1460\AA)\tablenotemark{b} & $-0.34\pm0.18$ & \nodata & $0.45\pm0.46$ & 82& 41 & this work\\
$\alpha$(1285\AA,2200\AA) & $-0.71\pm0.09$ & \nodata & $0.48\pm0.23$ & 98& 42 & this work\\
\cutinhead{$\alpha_{uv}$ vs. $L_{uv}$: Comparison with O'Brien \etal\ (1988; $H_{o}=50$km/s/Mpc, $q_{o}=0$)}
$\alpha_{UV,OGW88}$ & $-1.58$ & $0.02\pm0.05$ & $0.71\pm0.20$ & $93,<80$ \tablenotemark{d} & 68 & O'Brien \etal\ 1988 \\
$\alpha_{UV,OGW88}$\tablenotemark{c} & $-5.64\pm1.43$ & $0.16\pm0.05$ & \nodata & $>99$ & 68 & O'Brien \etal\ 1988 \\
$\alpha$(1285\AA,1460\AA)\tablenotemark{b} & $-3.8\pm3.2$ & $0.12\pm0.10$ & \nodata & 54& 41 & this work\\
$\alpha$(1285\AA,2200\AA) & $-4.7\pm1.6$ & $0.13\pm0.05$ & \nodata & 99.0& 42 & this work\\
\cutinhead{$\alpha_{uv}$ vs. $L_{uv}$: Comparison with Cheng \etal\ (1991; $H_{o}=50$km/s/Mpc, $q_{o}=1$)}
$\alpha_{UV,CGK91}$& $0.88\pm0.06$\tablenotemark{e} & $0.06\pm0.08$ & $0.82\pm0.35$ & $99.5$\tablenotemark{f}, NS\tablenotemark{g} & & Cheng \etal\ 1991 \\
$\alpha_{UV,CGK91}$& $0.85\pm0.06$\tablenotemark{e} & $0.2\pm0.05$ & \nodata & \nodata\tablenotemark{h} & & Cheng \etal\ 1991 \\
$\alpha$(1285\AA,1460\AA)\tablenotemark{b} & $-5.5\pm4.4$ & $0.17\pm0.14$ &\nodata& 56& 41 & this work\\
$\alpha$(1285\AA,2200\AA) & $-6.7\pm2.2$ &  $0.20\pm0.07$ & \nodata & 98.98& 42 & this work\\
\cutinhead{$\alpha_{ouv}$ vs. $L_{1285\AA}$: $H_{o}=75$km/s/Mpc, $q_{o}=0.1$} 
$\alpha_{ouv}$ & $-2.7\pm1.9$ & $0.05\pm0.04$ &\nodata& 97& 42 & high+low z, this work\\
$\alpha_{ouv}$ & $-5.3\pm13.68$ & $0.11\pm0.29$ &\nodata& 54& 15 & high z, this work\\
$\alpha_{ouv}$ & $-23.01\pm7.58$ & $0.50\pm0.17$ &\nodata& 99.5& 27 & low z, this work\\
\cutinhead{$\alpha_{ouv}$ vs. $L_{4200\AA}$: $H_{o}=75$km/s/Mpc, $q_{o}=0.1$} 
$\alpha_{ouv}$ & $-0.99\pm1.98$ & $0.01\pm0.04$ &\nodata& 33& 42 & high+low z, this work\\
$\alpha_{ouv}$ & $17.03\pm11.00$ & $-0.37\pm0.23$ &\nodata& 65& 15 & high z, this work\\
$\alpha_{ouv}$ & $-0.45\pm9.58$ & $0.002\pm0.214$ &\nodata& 12& 27 & low z, this work\\
\cutinhead{$\alpha_{ouv}$ vs. $L_{4750\AA}$: $H_{o}=75$km/s/Mpc, $q_{o}=0.1$} 
$\alpha_{ouv}$ & $-0.85\pm2.04$ & $0.01\pm0.05$ &\nodata& 21& 42 & high+low z, this work\\
$\alpha_{ouv}$ & $20.08\pm12.27$ & $-0.43\pm0.26$ &\nodata& 83& 15 & high z, this work\\
$\alpha_{ouv}$ & $1.47\pm10.55$ & $-0.04\pm0.24$ &\nodata& 9& 27 & low z, this work\\
\enddata
\tablenotetext{a}{One minus the percentage probability of a chance correlation, 
based on a Kendall-tau correlation test.}
\tablenotetext{b}{Q0134+329 was not used in the fits because its 1460\AA\ luminosity, hence
also its 1285-1460\AA\ slope, are discrepant.}
\tablenotetext{c}{O'Brien \etal\ measure the UV spectral index from Ly$\alpha$ to 1900\AA.}
\tablenotetext{d}{The first number is the significance of the $\alpha-\log(1+z)$
partial correlation, and the second, that of the $\alpha-\log~L$ one.}
\tablenotetext{e}{Cheng \etal\ (1991) have fit to normalized variables, hence the quite 
different intercept values.}
\tablenotetext{f}{One-tailed significance of the $\alpha$-$z$ partial correlation 
when log$L$ is included in the fit.}
\tablenotetext{g}{No number given, but Cheng \etal\ state the relation between $\alpha$ and 
$L$ is not significant.}
\tablenotetext{h}{Significance not given.}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrr}
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{UV slope change\label{dauv}}
\tablehead{
\colhead{sample} & 
\colhead{$\Delta$}\tablenotemark{a} &
\colhead{total\tablenotemark{b}} &
\colhead{average} &
\colhead{$\sigma_{N-1}$}&
\colhead{$\sigma_{avg}$}&
\colhead{+\tablenotemark{c}} &
\colhead{0\tablenotemark{c}} & 
\colhead{$-$\tablenotemark{c}}}
\startdata
All &$\Delta_{02}^{23}$\tablenotemark{d} & 23 & 1.28 & 1.27 & 0.26 & 10 & 13 & 0 \\*  
    &$\Delta_{12}^{23}$\tablenotemark{d} & 32 & 0.28 & 1.79 & 0.32 & 7 & 20 & 5 \\* 
    &$\Delta_{02}^{24}$ & 23 & 0.71 & 1.07 & 0.22 & 9 & 12 & 2 \\* 
    &$\Delta_{12}^{24}$ & 32 & $-0.033$ & 1.37 & 0.24 & 4 & 21 & 7 \\* \tableline 

low z &$\Delta_{02}^{23}$\tablenotemark{d} & 18 & 1.38 & 1.39 & 0.33 & 7 & 11 & 0 \\* 
      &$\Delta_{12}^{23}$\tablenotemark{d} & 25 & 0.23 & 1.98 & 0.40 & 5 & 15 & 5 \\* 
      &$\Delta_{02}^{24}$ & 18 & 0.72 & 1.20 & 0.28 & 6 & 10 & 2 \\* 
      &$\Delta_{12}^{24}$ & 25 & $-0.13$ & 1.46 & 0.29 & 3 & 16 & 6 \\* \tableline

high z &$\Delta_{02}^{23}$ & 5 & 0.90 & 0.58 & 0.26 & 3 & 2 & 0 \\* 
       &$\Delta_{12}^{23}$ & 7 & 0.46 & 0.86 & 0.33 & 2 & 5 & 0 \\* 
       &$\Delta_{02}^{24}$ & 5 & 0.66 & 0.34 & 0.15 & 3 & 2 & 0 \\* 
       &$\Delta_{12}^{24}$ & 7 & 0.32 & 0.97 & 0.37 & 1 & 5 & 1 \\*   
\enddata
\tablenotetext{a}{
$\Delta_{02}^{23} \equiv \alpha_{1115\AA}^{1285\AA} - \alpha_{1285\AA}^{1460\AA}$;
$\Delta_{12}^{23} \equiv \alpha_{1160\AA}^{1285\AA} - \alpha_{1285\AA}^{1460\AA}$;
$\Delta_{02}^{24} \equiv \alpha_{1115\AA}^{1285\AA} - \alpha_{1285\AA}^{2200\AA}$;
and
$\Delta_{12}^{24} \equiv \alpha_{1160\AA}^{1285\AA} - \alpha_{1285\AA}^{2200\AA}$
}
\tablenotetext{b}{Number of sample objects with measured spectral indices}
\tablenotetext{c}{Number of objects showing a $>1\sigma$ turndown ($+$), turnup ($-$) or
whose spectral slopes on either side of Ly$\alpha$ differ by less than $1\sigma$ ($0$).}
\tablenotetext{d}{Statistics involving $\alpha_{23}$ exclude Q$0134+329$ from the sample.}
\end{deluxetable}

\begin{deluxetable}{lrrrrc}
\tabletypesize{\scriptsize}
\tablecaption{Measures of the $\lambda\sim3000$\AA\ excess\label{fe2}}
\tablewidth{0pt}
\tablehead{
\colhead{Quasar} & 
\colhead{R(2500\AA)\tablenotemark{a}} & 
\colhead{R(2660\AA)\tablenotemark{a}} & 
\colhead{excess\tablenotemark{b}} &
\colhead{`EW(2200-3023)'\tablenotemark{c}} &
\colhead{quality\tablenotemark{d}}
}
\startdata
\cutinhead{High redshift sample}
Q$0000-263$   &   $0.016  \pm  0.029$   &   $0.011  \pm  0.103$   &   $0.03\pm0.09$  & $23\pm77$ & 2333\\* 
Q$0014+813$   &   $-0.035  \pm  0.007$  &   $-0.045  \pm  0.004$  &  ($-0.12\pm0.01$) & ($-93\pm6$) & 1333\\* 
Q$0055-269$   &   $0.100  \pm  0.025$   &   $0.133  \pm  0.022$   &   $0.28\pm0.04$ & $232\pm44$ & 2332 \\* 
Q$0114-089$   &   ($0.005 \pm 0.082$)   &   ($0.002\pm0.077$)     &   $-0.01\pm0.08$  & $-8\pm70$ & 3222 \\* 
Q$0347-383$   &   ($0.070 \pm 0.099$)   &   ($0.112\pm0.090$)     &   $0.21\pm0.10$  & $172\pm97$ & 3223 \\* 
Q$0420-388$A   &  ($0.034\pm0.049$)    &   ($0.025\pm0.051$)      &   $0.04\pm0.05$  & $35\pm46$ & 3223 \\* 
Q$0636+680$   &   ($0.003\pm0.019$)    &   $0.005  \pm  0.020$    &  $0.02\pm0.02$   & $19\pm19$ &  2233 \\* 
Q$0956+122$   &   ($0.027\pm0.028$)    &   $0.036  \pm  0.020$    &  $0.06\pm0.03$   & $51\pm27$ & 2233 \\* 
Q$1159+123$   &   $-0.001  \pm  0.017$  &  $ 0.009 \pm   0.017$   &  ($-0.03\pm0.02$) & ($-28\pm18$) & 2331 \\* 
Q$1208+101$   &   ($0.093\pm0.026$)    &   ($0.079\pm0.024$)      &   ($0.22\pm0.03$)  & ($179\pm31$) & 2222 \\* 
Q$1935-692$   &   ($0.137\pm0.117$)    &  ($0.135\pm0.104$)       &   $0.28\pm0.12$  & $224\pm123$ & 3223 \\* 
Q$1946+769$   &   ($0.028\pm0.022$)    &  ($0.024\pm0.016$)       &  ($0.11\pm0.02$)  & ($84\pm17$) & 1223 \\* 
Q$2000-330$   &   $0.048  \pm  0.041$   &   $-0.022 \pm   0.038$  &  $0.04\pm0.05$   & $33\pm 45$  & 2333 \\* 
Q$2126-158$   &   ($0.012\pm0.029$)     &   $-0.001 \pm   0.018$  & $0.04\pm0.03$    & $31\pm22$ & 3233 \\* 
Q$2204-408$   &   ($0.134\pm0.111$)    &   ($0.128\pm0.114$)      & $0.35\pm0.11$    & $295\pm128$ & 3223 \\*  
\cutinhead{Low redshift sample}
Q$0007+106$   &   $0.245  \pm  0.032$   &   $0.210  \pm  0.032$   &   $0.56\pm0.04$ & $460\pm52$ & 3332 \\* 
Q$0026+129$   &   $0.109  \pm  0.048$   &   ($0.166\pm0.055$)     & ($0.34\pm0.06$)  & ($270\pm65$) & 3312      \\* 
Q$0050+124$   &   $0.243  \pm  0.033$   &   $0.185  \pm  0.033$   &   $0.57\pm0.04$ &  $472\pm53$ & 3333\\* 
Q$0052+251$   &   $0.204  \pm  0.047$   &   ($0.303\pm0.051$)   &  ($0.58\pm0.06$)  & ($495\pm77$) & 3312      \\* 
Q$0121-590$(78)&  $0.154  \pm  0.044$   &  $ 0.143  \pm  0.045$ & $0.34\pm0.05$ & $288\pm59$ & 3333 \\* 
Q$0134+329$   &  ($0.065\pm0.024$)      &   ($0.081\pm0.024$)   & $0.20\pm0.04$  & $172\pm35$ & 3222  \\* 
Q$0205+024$   &   $0.238  \pm  0.045$   &   $0.208  \pm  0.047$   &   $0.59\pm0.05$ & $480\pm67$ & 3332 \\* 
Q$0804+761$(82)   &  $ 0.192  \pm  0.044$ & $0.187  \pm  0.044$   &   $0.51\pm0.05$ & $440\pm63$ & 3332 \\* 
Q$0837-120$   &   $0.121  \pm  0.049$   &  ($0.460\pm0.068$)   &  ($0.70\pm0.09$)  & ($614\pm138$) & 3313       \\* 
Q$0844+349$   &   $0.121  \pm  0.044$   &   $0.085  \pm  0.044$   &   $0.29\pm0.06$ & $243\pm63$ & 3333\\* 
Q$1028+313$   &   $0.129  \pm  0.044$   &   $0.062  \pm  0.046$   &   $0.24\pm0.06$ & $202\pm65$ & 3332 \\* 
Q$1100+772$   &  ($0.141\pm0.072$)      &   ($0.147\pm0.020$)    & $0.31\pm0.06$  & $270\pm58$ & 3222 \\* 
Q$1116+215$   &   $0.160  \pm  0.044$   &   ($0.307\pm0.046$)    &   ($0.51\pm0.05$) & ($449\pm67$) & 3313       \\* 
Q$1202+281$(85)&  $0.112  \pm  0.045$   & $ 0.085  \pm  0.047$    & ($0.31\pm0.06$) & ($228\pm70$) & 3331 \\* 
Q$1211+143$(87)&  $0.119  \pm  0.044$   & $ 0.085  \pm  0.044$    &  $0.22\pm0.05$ & $182\pm53$ & 3332 \\* 
Q$1219+755$   &   $0.176  \pm  0.044$   &   $0.160  \pm  0.044$   &   $0.42\pm0.06$ & $353\pm68$ & 3332\\* 
Q$1307+085$   &   $0.045  \pm  0.044$   &   $0.066  \pm  0.045$   &   $0.11\pm0.05$ & $107\pm49$ & 3332 \\* 
Q$1352+183$   &   $0.057  \pm  0.045$   &   $0.074  \pm  0.049$   &   $0.16\pm0.05$ & $153\pm48$ & 3332 \\* 
Q$1416-129$   &   $0.269  \pm  0.046$   &   $0.296  \pm  0.050$   &   $0.86\pm0.08$ & $702\pm130$ & 3332 \\* 
Q$1426+015$   &   $0.111  \pm  0.044$   &   $0.112  \pm  0.044$   &   $0.31\pm0.05$& $279\pm58$ & 3332 \\* 
Q$1545+210$   &   $0.203  \pm  0.059$   &   $0.203  \pm  0.099$   &   $0.54\pm0.09$ & $449\pm112$ & 3322\\* 
Q$1613+658$   &   $0.232  \pm  0.045$   &   $0.206  \pm  0.044$   &   $0.50\pm0.05$ & $411\pm63$ & 3332 \\* 
Q$1721+343$   &   $0.148  \pm  0.044$   &   $0.203  \pm  0.046$   &   $0.37\pm0.06$ & $319\pm67$ & 3332\\* 
Q$1803+676$   &   $0.212  \pm  0.044$   &   $0.162  \pm  0.045$   &   $0.46\pm0.05$ & $373\pm52$ & 3332\\* 
Q$2130+099$(85)   &  $ 0.181  \pm  0.044$ & $ 0.098  \pm  0.044$  &  $0.32\pm0.05$ & $261\pm59$ & 3333\\* 
Q$2135-147$   &   $0.146  \pm  0.044$   &   $0.049  \pm  0.055$   &   $0.27\pm0.05$ & $224\pm53$ & 3332 \\* 
Q$2251-178$   &   $0.120  \pm  0.044$   &   $0.011  \pm  0.046$   &   $0.17\pm0.07$ & $148\pm75$ & 3332 \\
\enddata
\tablenotetext{a}{Values in parentheses were not plotted or used
in the analysis, since they rely solely on interpolated fluxes or were determined using a discrepant flux point.}
\tablenotetext{b}{The excess is defined as $(L_{total} - L_{c})/L_{c}$ between 2200\AA\ and 3023\AA, where
$L_{c}$ is determined from the power law fit through the average fluxes in the narrow continuum bands from
1285\AA - 5100\AA\ but not including those between 2000\AA\ and 4000\AA.}
\tablenotetext{c}{`EW(2200-3023)' is computed from the 4 narrow band average fluxes at 2200\AA, 2500\AA, 2660\AA,
and 3023\AA\ and the continuum level as determined by the power law fits described in the previous note.}
\tablenotetext{d}{The digits, left to right, represent the quality of the average narrow band fluxes at
2200\AA, 2500\AA, 2660\AA\ and 3023\AA, as follows: 3 | directly computed; 2 | had to be interlopated; and
1 | look discrepant.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\normalsize}
\tablecolumns{8}
\tablecaption{Optical change of slope\label{optstats}}
\tablehead{
\multicolumn{1}{l}{} &
\multicolumn{4}{c}{Short $\lambda$ (UV) spectral index} &
\multicolumn{4}{c}{Long $\lambda$ (optical) spectral index} \\
\cline{2-5} \cline{6-9} \\
\colhead{Sample} & 
\colhead{$N_{obj}$} &
\colhead{avg} &
\colhead{$\sigma_{N-1}$}&
\colhead{$\sigma_{avg}$}&
\colhead{$N_{obj}$} &
\colhead{avg} &
\colhead{$\sigma_{N-1}$}&
\colhead{$\sigma_{avg}$}}
\startdata
\cutinhead{\hspace{2.5in} $\alpha(1285\AA,3023\AA)$ \hspace{0.8in} $\alpha(3023\AA,5100\AA)$}
All & 39 & $-0.676$ & 0.437 & 0.070 &39& 0.176 & 0.464 & 0.074 \\*
high z & 12&$-0.437$& 0.342 & 0.099 &12& $-0.206$& 0.365 & 0.105 \\*
low z & 27 &$-0.782$& 0.438 & 0.084 &27& 0.345 & 0.402 & 0.077 \\*
\cutinhead{\hspace{2.5in} $\alpha(1285\AA,2200\AA)$ \hspace{0.8in} $\alpha(4200\AA,5100\AA)$ }
All & 39 & $-0.609$ & 0.449 & 0.072 &39& $-0.091$ & 0.833 & 0.133 \\*
high z&12& $-0.451$ & 0.404 & 0.117 &12& $-0.289$ & 0.551 & 0.159 \\*
low z& 27& $-0.679$ & 0.457 & 0.088 &27& $-0.004$ & 0.927 & 0.178 \\*
\cutinhead{\hspace{2.5in}$\alpha(1285\AA,1460\AA)$\tablenotemark{a} \hspace{0.8in} $\alpha(4200\AA,5100\AA)$}
All & 39 & $-0.330$ & 1.091 & 0.175 &39& $-0.091$ & 0.833 & 0.133 \\*
high z&12& $-0.036$ & 0.465 & 0.134 &12& $-0.289$ & 0.551 & 0.159 \\*
low z &26& $-0.304$ & 0.981 & 0.192 &27& $-0.004$ & 0.927 & 0.178 \\
\cutinhead{$t$-test \hspace{2.2in} $t$ \hspace{0.5in} P$_{t}$}
 $\alpha(1285\AA,3023\AA)$ & vs. & $\alpha(3023\AA,5100\AA)$ &   & $-8.3$ & $2.5\times10^{-12}$ &&\\* 
 $\alpha(1285\AA,2200\AA)$ & vs. & $\alpha(4200\AA,5100\AA)$ &   & $-3.4$ & $1.0\times10^{-3}$ &&\\* 
 $\alpha(1285\AA,1460\AA)$\tablenotemark{a} & vs. & $\alpha(4200\AA,5100\AA)$ &   & $-0.77$ & $0.45$ &&\\
\cutinhead{K-S test \hspace{2.2in} $D$ \hspace{0.5in} P$_{D}$}
 $\alpha(1285\AA,3023\AA)$ & vs. & $\alpha(3023\AA,5100\AA)$ &   & $0.69$ & $4.4\times10^{-9}$ &&\\* 
 $\alpha(1285\AA,2200\AA)$ & vs. & $\alpha(4200\AA,5100\AA)$ &   & $0.49$ & $1.0\times10^{-4}$ &&\\* 
 $\alpha(1285\AA,1460\AA)$\tablenotemark{a} & vs. & $\alpha(4200\AA,5100\AA)$ &   & $0.16$ & $0.63$ && \\     
\enddata
%\tablenotetext{a}{$\alpha_{27} \equiv \alpha_{1285\AA}^{3023\AA}$;
%$\alpha_{710} \equiv \alpha_{3023\AA}^{5100\AA}$;
%$\alpha_{24} \equiv \alpha_{1285\AA}^{2200\AA}$;
%$\alpha_{810} \equiv \alpha_{4200\AA}^{5100\AA}$;
%$\alpha_{23} \equiv \alpha_{1285\AA}^{1460\AA}$}
\tablenotetext{a}{Statistics involving $\alpha_{23}$ exclude Q$0134+329$ from the sample.}
\end{deluxetable}
